Unbounded regions of Infinitely Logconcave Sequences

We study the properties of a logconcavity operator on a symmetric, unimodal subset of finite sequences. In doing so we are able to prove that there is a large unbounded region in this subset that is $\infty$-logconcave. This problem was motivated by the conjecture of Moll and Boros in that the binomial coefficients are $\infty$-logconcave.

==> 3dEven.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(268.00,230.58)(0.973,0.499){207}{\rule{0.877pt}{0.120pt}}
\multiput(268.00,229.17)(202.179,105.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(1188.07,306.58)(-13.261,0.497){55}{\rule{10.583pt}{0.120pt}}
\multiput(1210.03,305.17)(-738.035,29.000){2}{\rule{5.291pt}{0.400pt}}
\put(268.0,230.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(1196,306.17){\rule{7.300pt}{0.400pt}}
\multiput(1216.85,305.17)(-20.848,2.000){2}{\rule{3.650pt}{0.400pt}}
\put(1268,304){\makebox(0,0)[l]{ 20}}
\put(472,333.17){\rule{7.300pt}{0.400pt}}
\multiput(472.00,334.17)(20.848,-2.000){2}{\rule{3.650pt}{0.400pt}}
\put(992,201.67){\rule{8.672pt}{0.400pt}}
\multiput(1010.00,201.17)(-18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(1064,199){\makebox(0,0)[l]{ 25}}
\put(268,228.17){\rule{7.300pt}{0.400pt}}
\multiput(268.00,229.17)(20.848,-2.000){2}{\rule{3.650pt}{0.400pt}}
\put(268,230.17){\rule{1.100pt}{0.400pt}}
\multiput(268.00,229.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(263,224){\makebox(0,0){ 0}}
\multiput(468.82,333.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(470.41,334.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(363.00,226.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(363.00,225.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(358,221){\makebox(0,0){ 50}}
\multiput(563.82,329.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(565.41,330.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(458,223.17){\rule{1.100pt}{0.400pt}}
\multiput(458.00,222.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(453,217){\makebox(0,0){ 100}}
\multiput(658.82,326.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(660.41,327.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(553.00,219.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(553.00,218.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(548,214){\makebox(0,0){ 150}}
\multiput(752.82,322.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(754.41,323.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(649,216.17){\rule{1.100pt}{0.400pt}}
\multiput(649.00,215.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(643,210){\makebox(0,0){ 200}}
\multiput(847.82,319.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(849.41,320.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(744.00,212.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(744.00,211.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(738,207){\makebox(0,0){ 250}}
\multiput(943.26,315.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(945.13,316.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(838,209.17){\rule{1.100pt}{0.400pt}}
\multiput(838.00,208.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(833,203){\makebox(0,0){ 300}}
\put(1037,311.17){\rule{1.100pt}{0.400pt}}
\multiput(1039.72,312.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(933.00,205.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(933.00,204.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(928,200){\makebox(0,0){ 350}}
\multiput(1133.82,308.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1135.41,309.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1028,202.17){\rule{1.100pt}{0.400pt}}
\multiput(1028.00,201.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1023,196){\makebox(0,0){ 400}}
\put(1227,304.17){\rule{1.100pt}{0.400pt}}
\multiput(1229.72,305.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(228,365){\makebox(0,0)[r]{ 0}}
\put(268.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228,455){\makebox(0,0)[r]{ 1500}}
\put(268.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228,544){\makebox(0,0)[r]{ 3000}}
\put(268.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228,634){\makebox(0,0)[r]{ 4500}}
\put(268.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267,735){\makebox(0,0){z}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1300,756){\makebox(0,0)[r]{$\mathcal{H}_0$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1320,756)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1420,756){\usebox{\plotpoint}}
\put(757,458){\usebox{\plotpoint}}
\put(757,458){\usebox{\plotpoint}}
\put(757,458){\usebox{\plotpoint}}
\put(757,458){\usebox{\plotpoint}}
\put(757,458){\usebox{\plotpoint}}
\put(757,458){\usebox{\plotpoint}}
\put(757.00,458.00){\usebox{\plotpoint}}
\put(757,459){\usebox{\plotpoint}}
\put(757,459){\usebox{\plotpoint}}
\put(757,459){\usebox{\plotpoint}}
\put(757,459){\usebox{\plotpoint}}
\put(757,459){\usebox{\plotpoint}}
\put(757.00,459.00){\usebox{\plotpoint}}
\put(757,460){\usebox{\plotpoint}}
\put(757,460){\usebox{\plotpoint}}
\put(757,460){\usebox{\plotpoint}}
\put(757,460){\usebox{\plotpoint}}
\put(757,460){\usebox{\plotpoint}}
\put(757,460){\usebox{\plotpoint}}
\put(757,460){\usebox{\plotpoint}}
\put(757.00,460.00){\usebox{\plotpoint}}
\put(757,461){\usebox{\plotpoint}}
\put(757,461){\usebox{\plotpoint}}
\put(757,461){\usebox{\plotpoint}}
\put(757,461){\usebox{\plotpoint}}
\put(757,461){\usebox{\plotpoint}}
\put(757.00,461.00){\usebox{\plotpoint}}
\put(757,462){\usebox{\plotpoint}}
\put(757,462){\usebox{\plotpoint}}
\put(757,462){\usebox{\plotpoint}}
\put(757,462){\usebox{\plotpoint}}
\put(757,462){\usebox{\plotpoint}}
\put(757.00,462.00){\usebox{\plotpoint}}
\put(757,463){\usebox{\plotpoint}}
\put(757,463){\usebox{\plotpoint}}
\put(757,463){\usebox{\plotpoint}}
\put(757.00,463.00){\usebox{\plotpoint}}
\put(757,464){\usebox{\plotpoint}}
\put(757,464){\usebox{\plotpoint}}
\put(757,464){\usebox{\plotpoint}}
\put(757,464){\usebox{\plotpoint}}
\put(757,464){\usebox{\plotpoint}}
\put(757.00,464.00){\usebox{\plotpoint}}
\put(757,465){\usebox{\plotpoint}}
\put(757,465){\usebox{\plotpoint}}
\put(757,465){\usebox{\plotpoint}}
\put(757.00,465.00){\usebox{\plotpoint}}
\put(757,466){\usebox{\plotpoint}}
\put(757,466){\usebox{\plotpoint}}
\put(757,466){\usebox{\plotpoint}}
\put(757.00,466.00){\usebox{\plotpoint}}
\put(757,467){\usebox{\plotpoint}}
\put(757,467){\usebox{\plotpoint}}
\put(757,467){\usebox{\plotpoint}}
\put(757.00,467.00){\usebox{\plotpoint}}
\put(757,468){\usebox{\plotpoint}}
\put(757,468){\usebox{\plotpoint}}
\put(757,468){\usebox{\plotpoint}}
\put(757.00,468.00){\usebox{\plotpoint}}
\put(757,469){\usebox{\plotpoint}}
\put(757,469){\usebox{\plotpoint}}
\put(757,469){\usebox{\plotpoint}}
\put(757.00,469.00){\usebox{\plotpoint}}
\put(757,470){\usebox{\plotpoint}}
\put(757,470){\usebox{\plotpoint}}
\put(757,470){\usebox{\plotpoint}}
\put(757.00,470.00){\usebox{\plotpoint}}
\put(757,471){\usebox{\plotpoint}}
\put(757.00,471.00){\usebox{\plotpoint}}
\put(757,472){\usebox{\plotpoint}}
\put(757,472){\usebox{\plotpoint}}
\put(757,472){\usebox{\plotpoint}}
\put(757.00,472.00){\usebox{\plotpoint}}
\put(757,473){\usebox{\plotpoint}}
\put(757,473){\usebox{\plotpoint}}
\put(757,473){\usebox{\plotpoint}}
\put(757.00,473.00){\usebox{\plotpoint}}
\put(757,474){\usebox{\plotpoint}}
\put(757.00,474.00){\usebox{\plotpoint}}
\put(757,475){\usebox{\plotpoint}}
\put(757,475){\usebox{\plotpoint}}
\put(757,475){\usebox{\plotpoint}}
\put(757.00,475.00){\usebox{\plotpoint}}
\put(757,476){\usebox{\plotpoint}}
\put(757.00,476.00){\usebox{\plotpoint}}
\put(757,477){\usebox{\plotpoint}}
\put(757.00,477.00){\usebox{\plotpoint}}
\put(757,478){\usebox{\plotpoint}}
\put(757,478){\usebox{\plotpoint}}
\put(757,478){\usebox{\plotpoint}}
\put(757.00,478.00){\usebox{\plotpoint}}
\put(757,479){\usebox{\plotpoint}}
\put(757.00,479.00){\usebox{\plotpoint}}
\put(757,480){\usebox{\plotpoint}}
\put(757.00,480.00){\usebox{\plotpoint}}
\put(757,481){\usebox{\plotpoint}}
\put(757.00,481.00){\usebox{\plotpoint}}
\put(757,482){\usebox{\plotpoint}}
\put(757.00,482.00){\usebox{\plotpoint}}
\put(757,483){\usebox{\plotpoint}}
\put(757,483){\usebox{\plotpoint}}
\put(757,483){\usebox{\plotpoint}}
\put(757.00,483.00){\usebox{\plotpoint}}
\put(757,484){\usebox{\plotpoint}}
\put(757.00,484.00){\usebox{\plotpoint}}
\put(757,485){\usebox{\plotpoint}}
\put(757.00,485.00){\usebox{\plotpoint}}
\put(757,486){\usebox{\plotpoint}}
\put(757.00,486.00){\usebox{\plotpoint}}
\put(757,487){\usebox{\plotpoint}}
\put(757.00,487.00){\usebox{\plotpoint}}
\put(757,488){\usebox{\plotpoint}}
\put(757.00,488.00){\usebox{\plotpoint}}
\put(757,489){\usebox{\plotpoint}}
\put(757.00,489.00){\usebox{\plotpoint}}
\put(757,490){\usebox{\plotpoint}}
\put(757.00,490.00){\usebox{\plotpoint}}
\put(757,491){\usebox{\plotpoint}}
\put(757.00,491.00){\usebox{\plotpoint}}
\put(757,493){\usebox{\plotpoint}}
\put(757.00,493.00){\usebox{\plotpoint}}
\put(757,494){\usebox{\plotpoint}}
\put(757.00,494.00){\usebox{\plotpoint}}
\put(757,495){\usebox{\plotpoint}}
\put(757.00,495.00){\usebox{\plotpoint}}
\put(757,496){\usebox{\plotpoint}}
\put(757.00,496.00){\usebox{\plotpoint}}
\put(757,497){\usebox{\plotpoint}}
\put(757.00,497.00){\usebox{\plotpoint}}
\put(757,499){\usebox{\plotpoint}}
\put(757.00,499.00){\usebox{\plotpoint}}
\put(757,500){\usebox{\plotpoint}}
\put(757.00,500.00){\usebox{\plotpoint}}
\put(757,501){\usebox{\plotpoint}}
\put(757.00,501.00){\usebox{\plotpoint}}
\put(757,503){\usebox{\plotpoint}}
\put(757.00,503.00){\usebox{\plotpoint}}
\put(757,504){\usebox{\plotpoint}}
\put(757.00,504.00){\usebox{\plotpoint}}
\put(757,506){\usebox{\plotpoint}}
\put(757.00,506.00){\usebox{\plotpoint}}
\put(757,507){\usebox{\plotpoint}}
\put(757.00,507.00){\usebox{\plotpoint}}
\put(757,509){\usebox{\plotpoint}}
\put(757.00,509.00){\usebox{\plotpoint}}
\put(757,510){\usebox{\plotpoint}}
\put(757.00,510.00){\usebox{\plotpoint}}
\put(757,512){\usebox{\plotpoint}}
\put(757.00,512.00){\usebox{\plotpoint}}
\put(757,513){\usebox{\plotpoint}}
\put(757.00,513.00){\usebox{\plotpoint}}
\put(757,515){\usebox{\plotpoint}}
\put(757.00,515.00){\usebox{\plotpoint}}
\put(757,517){\usebox{\plotpoint}}
\put(757.00,517.00){\usebox{\plotpoint}}
\put(757,519){\usebox{\plotpoint}}
\put(757.00,519.00){\usebox{\plotpoint}}
\put(757,520){\usebox{\plotpoint}}
\put(757.00,520.00){\usebox{\plotpoint}}
\put(757,522){\usebox{\plotpoint}}
\put(757.00,522.00){\usebox{\plotpoint}}
\put(757,524){\usebox{\plotpoint}}
\put(757.00,524.00){\usebox{\plotpoint}}
\put(757,526){\usebox{\plotpoint}}
\put(757.00,526.00){\usebox{\plotpoint}}
\put(757,528){\usebox{\plotpoint}}
\put(757.00,528.00){\usebox{\plotpoint}}
\put(757,530){\usebox{\plotpoint}}
\put(757.00,530.00){\usebox{\plotpoint}}
\put(757,533){\usebox{\plotpoint}}
\put(757.00,533.00){\usebox{\plotpoint}}
\put(757,535){\usebox{\plotpoint}}
\put(757.00,535.00){\usebox{\plotpoint}}
\put(757,537){\usebox{\plotpoint}}
\put(757.00,537.00){\usebox{\plotpoint}}
\put(757,539){\usebox{\plotpoint}}
\put(757.00,539.00){\usebox{\plotpoint}}
\put(757,542){\usebox{\plotpoint}}
\put(757.00,542.00){\usebox{\plotpoint}}
\put(757,544){\usebox{\plotpoint}}
\put(757.00,544.00){\usebox{\plotpoint}}
\put(757,547){\usebox{\plotpoint}}
\put(757.00,547.00){\usebox{\plotpoint}}
\put(757,549){\usebox{\plotpoint}}
\put(757.00,549.00){\usebox{\plotpoint}}
\put(757,552){\usebox{\plotpoint}}
\put(757.00,552.00){\usebox{\plotpoint}}
\put(757,554){\usebox{\plotpoint}}
\put(757.00,554.00){\usebox{\plotpoint}}
\put(757,557){\usebox{\plotpoint}}
\put(757.00,557.00){\usebox{\plotpoint}}
\put(757,560){\usebox{\plotpoint}}
\put(757.00,560.00){\usebox{\plotpoint}}
\put(757,563){\usebox{\plotpoint}}
\put(757.00,563.00){\usebox{\plotpoint}}
\put(757,566){\usebox{\plotpoint}}
\put(757.00,566.00){\usebox{\plotpoint}}
\put(757,569){\usebox{\plotpoint}}
\put(733,404){\usebox{\plotpoint}}
\put(733,404){\usebox{\plotpoint}}
\put(733,404){\usebox{\plotpoint}}
\put(733,404){\usebox{\plotpoint}}
\put(733.00,404.00){\usebox{\plotpoint}}
\put(733,405){\usebox{\plotpoint}}
\put(733,405){\usebox{\plotpoint}}
\put(733,405){\usebox{\plotpoint}}
\put(733,405){\usebox{\plotpoint}}
\put(733,405){\usebox{\plotpoint}}
\put(733.00,405.00){\usebox{\plotpoint}}
\put(733,406){\usebox{\plotpoint}}
\put(733,406){\usebox{\plotpoint}}
\put(733,406){\usebox{\plotpoint}}
\put(733.00,406.00){\usebox{\plotpoint}}
\put(733,407){\usebox{\plotpoint}}
\put(733,407){\usebox{\plotpoint}}
\put(733,407){\usebox{\plotpoint}}
\put(733,407){\usebox{\plotpoint}}
\put(733,407){\usebox{\plotpoint}}
\put(733.00,407.00){\usebox{\plotpoint}}
\put(733,408){\usebox{\plotpoint}}
\put(733,408){\usebox{\plotpoint}}
\put(733,408){\usebox{\plotpoint}}
\put(733.00,408.00){\usebox{\plotpoint}}
\put(733,409){\usebox{\plotpoint}}
\put(733,409){\usebox{\plotpoint}}
\put(733,409){\usebox{\plotpoint}}
\put(733.00,409.00){\usebox{\plotpoint}}
\put(733,410){\usebox{\plotpoint}}
\put(733,410){\usebox{\plotpoint}}
\put(733,410){\usebox{\plotpoint}}
\put(733.00,410.00){\usebox{\plotpoint}}
\put(733,411){\usebox{\plotpoint}}
\put(733,411){\usebox{\plotpoint}}
\put(733,411){\usebox{\plotpoint}}
\put(733.00,411.00){\usebox{\plotpoint}}
\put(733,412){\usebox{\plotpoint}}
\put(733,412){\usebox{\plotpoint}}
\put(733,412){\usebox{\plotpoint}}
\put(733.00,412.00){\usebox{\plotpoint}}
\put(733,413){\usebox{\plotpoint}}
\put(733,413){\usebox{\plotpoint}}
\put(733,413){\usebox{\plotpoint}}
\put(733.00,413.00){\usebox{\plotpoint}}
\put(733,414){\usebox{\plotpoint}}
\put(733.00,414.00){\usebox{\plotpoint}}
\put(733,415){\usebox{\plotpoint}}
\put(733,415){\usebox{\plotpoint}}
\put(733,415){\usebox{\plotpoint}}
\put(733.00,415.00){\usebox{\plotpoint}}
\put(733,416){\usebox{\plotpoint}}
\put(733.00,416.00){\usebox{\plotpoint}}
\put(733,417){\usebox{\plotpoint}}
\put(733,417){\usebox{\plotpoint}}
\put(733,417){\usebox{\plotpoint}}
\put(733.00,417.00){\usebox{\plotpoint}}
\put(733,418){\usebox{\plotpoint}}
\put(733.00,418.00){\usebox{\plotpoint}}
\put(733,419){\usebox{\plotpoint}}
\put(733,419){\usebox{\plotpoint}}
\put(733,419){\usebox{\plotpoint}}
\put(733.00,419.00){\usebox{\plotpoint}}
\put(733,420){\usebox{\plotpoint}}
\put(733.00,420.00){\usebox{\plotpoint}}
\put(733,421){\usebox{\plotpoint}}
\put(733.00,421.00){\usebox{\plotpoint}}
\put(733,422){\usebox{\plotpoint}}
\put(733.00,422.00){\usebox{\plotpoint}}
\put(733,423){\usebox{\plotpoint}}
\put(733,423){\usebox{\plotpoint}}
\put(733,423){\usebox{\plotpoint}}
\put(733.00,423.00){\usebox{\plotpoint}}
\put(733,424){\usebox{\plotpoint}}
\put(733.00,424.00){\usebox{\plotpoint}}
\put(733,425){\usebox{\plotpoint}}
\put(733.00,425.00){\usebox{\plotpoint}}
\put(733,426){\usebox{\plotpoint}}
\put(733.00,426.00){\usebox{\plotpoint}}
\put(733,427){\usebox{\plotpoint}}
\put(733.00,427.00){\usebox{\plotpoint}}
\put(733,428){\usebox{\plotpoint}}
\put(733.00,428.00){\usebox{\plotpoint}}
\put(733,429){\usebox{\plotpoint}}
\put(733.00,429.00){\usebox{\plotpoint}}
\put(733,430){\usebox{\plotpoint}}
\put(733.00,430.00){\usebox{\plotpoint}}
\put(733,431){\usebox{\plotpoint}}
\put(733.00,431.00){\usebox{\plotpoint}}
\put(733,432){\usebox{\plotpoint}}
\put(733.00,432.00){\usebox{\plotpoint}}
\put(733,433){\usebox{\plotpoint}}
\put(733.00,433.00){\usebox{\plotpoint}}
\put(733,434){\usebox{\plotpoint}}
\put(733.00,434.00){\usebox{\plotpoint}}
\put(733,435){\usebox{\plotpoint}}
\put(733.00,435.00){\usebox{\plotpoint}}
\put(733,437){\usebox{\plotpoint}}
\put(733.00,437.00){\usebox{\plotpoint}}
\put(733,438){\usebox{\plotpoint}}
\put(733.00,438.00){\usebox{\plotpoint}}
\put(733,439){\usebox{\plotpoint}}
\put(733.00,439.00){\usebox{\plotpoint}}
\put(733,440){\usebox{\plotpoint}}
\put(733.00,440.00){\usebox{\plotpoint}}
\put(733,442){\usebox{\plotpoint}}
\put(733.00,442.00){\usebox{\plotpoint}}
\put(733,443){\usebox{\plotpoint}}
\put(733.00,443.00){\usebox{\plotpoint}}
\put(733,444){\usebox{\plotpoint}}
\put(733.00,444.00){\usebox{\plotpoint}}
\put(733,446){\usebox{\plotpoint}}
\put(733.00,446.00){\usebox{\plotpoint}}
\put(733,447){\usebox{\plotpoint}}
\put(733.00,447.00){\usebox{\plotpoint}}
\put(733,449){\usebox{\plotpoint}}
\put(733.00,449.00){\usebox{\plotpoint}}
\put(733,450){\usebox{\plotpoint}}
\put(733.00,450.00){\usebox{\plotpoint}}
\put(733,452){\usebox{\plotpoint}}
\put(733.00,452.00){\usebox{\plotpoint}}
\put(733,454){\usebox{\plotpoint}}
\put(733.00,454.00){\usebox{\plotpoint}}
\put(733,455){\usebox{\plotpoint}}
\put(733.00,455.00){\usebox{\plotpoint}}
\put(733,457){\usebox{\plotpoint}}
\put(733.00,457.00){\usebox{\plotpoint}}
\put(733,459){\usebox{\plotpoint}}
\put(733.00,459.00){\usebox{\plotpoint}}
\put(733,461){\usebox{\plotpoint}}
\put(733.00,461.00){\usebox{\plotpoint}}
\put(733,463){\usebox{\plotpoint}}
\put(733.00,463.00){\usebox{\plotpoint}}
\put(733,465){\usebox{\plotpoint}}
\put(733.00,465.00){\usebox{\plotpoint}}
\put(733,467){\usebox{\plotpoint}}
\put(733.00,467.00){\usebox{\plotpoint}}
\put(733,469){\usebox{\plotpoint}}
\put(733.00,469.00){\usebox{\plotpoint}}
\put(733,471){\usebox{\plotpoint}}
\put(733.00,471.00){\usebox{\plotpoint}}
\put(733,473){\usebox{\plotpoint}}
\put(733.00,473.00){\usebox{\plotpoint}}
\put(733,475){\usebox{\plotpoint}}
\put(733.00,475.00){\usebox{\plotpoint}}
\put(733,477){\usebox{\plotpoint}}
\put(733.00,477.00){\usebox{\plotpoint}}
\put(733,480){\usebox{\plotpoint}}
\put(733.00,480.00){\usebox{\plotpoint}}
\put(733,482){\usebox{\plotpoint}}
\put(733.00,482.00){\usebox{\plotpoint}}
\put(733,484){\usebox{\plotpoint}}
\put(733.00,484.00){\usebox{\plotpoint}}
\put(733,487){\usebox{\plotpoint}}
\put(733.00,487.00){\usebox{\plotpoint}}
\put(733,490){\usebox{\plotpoint}}
\put(733.00,490.00){\usebox{\plotpoint}}
\put(733,492){\usebox{\plotpoint}}
\put(733.00,492.00){\usebox{\plotpoint}}
\put(733,495){\usebox{\plotpoint}}
\put(733.00,495.00){\usebox{\plotpoint}}
\put(733,498){\usebox{\plotpoint}}
\put(733.00,498.00){\usebox{\plotpoint}}
\put(733,501){\usebox{\plotpoint}}
\put(733.00,501.00){\usebox{\plotpoint}}
\put(733,504){\usebox{\plotpoint}}
\put(733.00,504.00){\usebox{\plotpoint}}
\put(733,507){\usebox{\plotpoint}}
\put(733.00,507.00){\usebox{\plotpoint}}
\put(733,510){\usebox{\plotpoint}}
\put(733.00,510.00){\usebox{\plotpoint}}
\put(733,513){\usebox{\plotpoint}}
\put(733.00,513.00){\usebox{\plotpoint}}
\put(733,516){\usebox{\plotpoint}}
\put(733.00,516.00){\usebox{\plotpoint}}
\put(733,520){\usebox{\plotpoint}}
\put(733.00,520.00){\usebox{\plotpoint}}
\put(733,523){\usebox{\plotpoint}}
\put(733.00,523.00){\usebox{\plotpoint}}
\put(733,527){\usebox{\plotpoint}}
\put(733.00,527.00){\usebox{\plotpoint}}
\put(733,530){\usebox{\plotpoint}}
\put(733.00,530.00){\usebox{\plotpoint}}
\put(733,534){\usebox{\plotpoint}}
\put(733.00,534.00){\usebox{\plotpoint}}
\put(733,538){\usebox{\plotpoint}}
\put(733.00,538.00){\usebox{\plotpoint}}
\put(733,542){\usebox{\plotpoint}}
\put(733.00,542.00){\usebox{\plotpoint}}
\put(733,546){\usebox{\plotpoint}}
\put(733.00,546.00){\usebox{\plotpoint}}
\put(733,550){\usebox{\plotpoint}}
\put(733.00,550.00){\usebox{\plotpoint}}
\put(733,555){\usebox{\plotpoint}}
\put(733.00,555.00){\usebox{\plotpoint}}
\put(733,559){\usebox{\plotpoint}}
\put(733.00,559.00){\usebox{\plotpoint}}
\put(733,564){\usebox{\plotpoint}}
\put(762.00,467.00){\usebox{\plotpoint}}
\put(760,465){\usebox{\plotpoint}}
\put(760.00,465.00){\usebox{\plotpoint}}
\put(755,454){\usebox{\plotpoint}}
\put(755.00,454.00){\usebox{\plotpoint}}
\put(750,444){\usebox{\plotpoint}}
\put(750.00,444.00){\usebox{\plotpoint}}
\put(745,434){\usebox{\plotpoint}}
\put(745.00,434.00){\usebox{\plotpoint}}
\put(741,423){\usebox{\plotpoint}}
\put(741.00,423.00){\usebox{\plotpoint}}
\put(736,413){\usebox{\plotpoint}}
\put(736.00,413.00){\usebox{\plotpoint}}
\put(733,403){\usebox{\plotpoint}}
\put(733.00,403.00){\usebox{\plotpoint}}
\put(729,392){\usebox{\plotpoint}}
\put(729.00,392.00){\usebox{\plotpoint}}
\put(726,382){\usebox{\plotpoint}}
\put(726.00,382.00){\usebox{\plotpoint}}
\put(724,372){\usebox{\plotpoint}}
\put(724.00,372.00){\usebox{\plotpoint}}
\put(721,361){\usebox{\plotpoint}}
\put(762.00,468.00){\usebox{\plotpoint}}
\put(760,466){\usebox{\plotpoint}}
\put(760.00,466.00){\usebox{\plotpoint}}
\put(755,456){\usebox{\plotpoint}}
\put(755.00,456.00){\usebox{\plotpoint}}
\put(750,445){\usebox{\plotpoint}}
\put(750.00,445.00){\usebox{\plotpoint}}
\put(745,435){\usebox{\plotpoint}}
\put(745.00,435.00){\usebox{\plotpoint}}
\put(741,425){\usebox{\plotpoint}}
\put(741.00,425.00){\usebox{\plotpoint}}
\put(736,415){\usebox{\plotpoint}}
\put(736.00,415.00){\usebox{\plotpoint}}
\put(733,404){\usebox{\plotpoint}}
\put(733.00,404.00){\usebox{\plotpoint}}
\put(729,394){\usebox{\plotpoint}}
\put(729.00,394.00){\usebox{\plotpoint}}
\put(726,384){\usebox{\plotpoint}}
\put(726.00,384.00){\usebox{\plotpoint}}
\put(724,374){\usebox{\plotpoint}}
\put(724.00,374.00){\usebox{\plotpoint}}
\put(721,363){\usebox{\plotpoint}}
\put(762.00,470.00){\usebox{\plotpoint}}
\put(760,468){\usebox{\plotpoint}}
\put(760.00,468.00){\usebox{\plotpoint}}
\put(755,457){\usebox{\plotpoint}}
\put(755.00,457.00){\usebox{\plotpoint}}
\put(750,447){\usebox{\plotpoint}}
\put(750.00,447.00){\usebox{\plotpoint}}
\put(745,437){\usebox{\plotpoint}}
\put(745.00,437.00){\usebox{\plotpoint}}
\put(741,427){\usebox{\plotpoint}}
\put(741.00,427.00){\usebox{\plotpoint}}
\put(736,417){\usebox{\plotpoint}}
\put(736.00,417.00){\usebox{\plotpoint}}
\put(733,407){\usebox{\plotpoint}}
\put(733.00,407.00){\usebox{\plotpoint}}
\put(729,396){\usebox{\plotpoint}}
\put(729.00,396.00){\usebox{\plotpoint}}
\put(726,386){\usebox{\plotpoint}}
\put(726.00,386.00){\usebox{\plotpoint}}
\put(724,376){\usebox{\plotpoint}}
\put(724.00,376.00){\usebox{\plotpoint}}
\put(721,366){\usebox{\plotpoint}}
\put(762.00,471.00){\usebox{\plotpoint}}
\put(760,469){\usebox{\plotpoint}}
\put(760.00,469.00){\usebox{\plotpoint}}
\put(755,459){\usebox{\plotpoint}}
\put(755.00,459.00){\usebox{\plotpoint}}
\put(750,449){\usebox{\plotpoint}}
\put(750.00,449.00){\usebox{\plotpoint}}
\put(745,439){\usebox{\plotpoint}}
\put(745.00,439.00){\usebox{\plotpoint}}
\put(741,429){\usebox{\plotpoint}}
\put(741.00,429.00){\usebox{\plotpoint}}
\put(736,419){\usebox{\plotpoint}}
\put(736.00,419.00){\usebox{\plotpoint}}
\put(733,409){\usebox{\plotpoint}}
\put(733.00,409.00){\usebox{\plotpoint}}
\put(729,399){\usebox{\plotpoint}}
\put(729.00,399.00){\usebox{\plotpoint}}
\put(726,389){\usebox{\plotpoint}}
\put(726.00,389.00){\usebox{\plotpoint}}
\put(724,379){\usebox{\plotpoint}}
\put(724.00,379.00){\usebox{\plotpoint}}
\put(721,369){\usebox{\plotpoint}}
\put(762.00,473.00){\usebox{\plotpoint}}
\put(760,471){\usebox{\plotpoint}}
\put(760.00,471.00){\usebox{\plotpoint}}
\put(755,461){\usebox{\plotpoint}}
\put(755.00,461.00){\usebox{\plotpoint}}
\put(750,451){\usebox{\plotpoint}}
\put(750.00,451.00){\usebox{\plotpoint}}
\put(745,441){\usebox{\plotpoint}}
\put(745.00,441.00){\usebox{\plotpoint}}
\put(741,431){\usebox{\plotpoint}}
\put(741.00,431.00){\usebox{\plotpoint}}
\put(736,422){\usebox{\plotpoint}}
\put(736.00,422.00){\usebox{\plotpoint}}
\put(733,412){\usebox{\plotpoint}}
\put(733.00,412.00){\usebox{\plotpoint}}
\put(729,402){\usebox{\plotpoint}}
\put(729.00,402.00){\usebox{\plotpoint}}
\put(726,392){\usebox{\plotpoint}}
\put(726.00,392.00){\usebox{\plotpoint}}
\put(724,382){\usebox{\plotpoint}}
\put(724.00,382.00){\usebox{\plotpoint}}
\put(721,372){\usebox{\plotpoint}}
\put(762.00,475.00){\usebox{\plotpoint}}
\put(760,473){\usebox{\plotpoint}}
\put(760.00,473.00){\usebox{\plotpoint}}
\put(755,464){\usebox{\plotpoint}}
\put(755.00,464.00){\usebox{\plotpoint}}
\put(750,454){\usebox{\plotpoint}}
\put(750.00,454.00){\usebox{\plotpoint}}
\put(745,444){\usebox{\plotpoint}}
\put(745.00,444.00){\usebox{\plotpoint}}
\put(741,434){\usebox{\plotpoint}}
\put(741.00,434.00){\usebox{\plotpoint}}
\put(736,425){\usebox{\plotpoint}}
\put(736.00,425.00){\usebox{\plotpoint}}
\put(733,415){\usebox{\plotpoint}}
\put(733.00,415.00){\usebox{\plotpoint}}
\put(729,405){\usebox{\plotpoint}}
\put(729.00,405.00){\usebox{\plotpoint}}
\put(726,396){\usebox{\plotpoint}}
\put(726.00,396.00){\usebox{\plotpoint}}
\put(724,386){\usebox{\plotpoint}}
\put(724.00,386.00){\usebox{\plotpoint}}
\put(721,376){\usebox{\plotpoint}}
\put(762.00,478.00){\usebox{\plotpoint}}
\put(760,476){\usebox{\plotpoint}}
\put(760.00,476.00){\usebox{\plotpoint}}
\put(755,466){\usebox{\plotpoint}}
\put(755.00,466.00){\usebox{\plotpoint}}
\put(750,457){\usebox{\plotpoint}}
\put(750.00,457.00){\usebox{\plotpoint}}
\put(745,447){\usebox{\plotpoint}}
\put(745.00,447.00){\usebox{\plotpoint}}
\put(741,438){\usebox{\plotpoint}}
\put(741.00,438.00){\usebox{\plotpoint}}
\put(736,428){\usebox{\plotpoint}}
\put(736.00,428.00){\usebox{\plotpoint}}
\put(733,419){\usebox{\plotpoint}}
\put(733.00,419.00){\usebox{\plotpoint}}
\put(729,409){\usebox{\plotpoint}}
\put(729.00,409.00){\usebox{\plotpoint}}
\put(726,400){\usebox{\plotpoint}}
\put(726.00,400.00){\usebox{\plotpoint}}
\put(724,390){\usebox{\plotpoint}}
\put(724.00,390.00){\usebox{\plotpoint}}
\put(721,381){\usebox{\plotpoint}}
\put(762.00,481.00){\usebox{\plotpoint}}
\put(760,479){\usebox{\plotpoint}}
\put(760.00,479.00){\usebox{\plotpoint}}
\put(755,469){\usebox{\plotpoint}}
\put(755.00,469.00){\usebox{\plotpoint}}
\put(750,460){\usebox{\plotpoint}}
\put(750.00,460.00){\usebox{\plotpoint}}
\put(745,451){\usebox{\plotpoint}}
\put(745.00,451.00){\usebox{\plotpoint}}
\put(741,441){\usebox{\plotpoint}}
\put(741.00,441.00){\usebox{\plotpoint}}
\put(736,432){\usebox{\plotpoint}}
\put(736.00,432.00){\usebox{\plotpoint}}
\put(733,423){\usebox{\plotpoint}}
\put(733.00,423.00){\usebox{\plotpoint}}
\put(729,414){\usebox{\plotpoint}}
\put(729.00,414.00){\usebox{\plotpoint}}
\put(726,404){\usebox{\plotpoint}}
\put(726.00,404.00){\usebox{\plotpoint}}
\put(724,395){\usebox{\plotpoint}}
\put(724.00,395.00){\usebox{\plotpoint}}
\put(721,386){\usebox{\plotpoint}}
\put(762.00,484.00){\usebox{\plotpoint}}
\put(760,482){\usebox{\plotpoint}}
\put(760.00,482.00){\usebox{\plotpoint}}
\put(755,473){\usebox{\plotpoint}}
\put(755.00,473.00){\usebox{\plotpoint}}
\put(750,464){\usebox{\plotpoint}}
\put(750.00,464.00){\usebox{\plotpoint}}
\put(745,455){\usebox{\plotpoint}}
\put(745.00,455.00){\usebox{\plotpoint}}
\put(741,446){\usebox{\plotpoint}}
\put(741.00,446.00){\usebox{\plotpoint}}
\put(736,437){\usebox{\plotpoint}}
\put(736.00,437.00){\usebox{\plotpoint}}
\put(733,428){\usebox{\plotpoint}}
\put(733.00,428.00){\usebox{\plotpoint}}
\put(729,419){\usebox{\plotpoint}}
\put(729.00,419.00){\usebox{\plotpoint}}
\put(726,410){\usebox{\plotpoint}}
\put(726.00,410.00){\usebox{\plotpoint}}
\put(724,401){\usebox{\plotpoint}}
\put(724.00,401.00){\usebox{\plotpoint}}
\put(721,392){\usebox{\plotpoint}}
\put(762.00,488.00){\usebox{\plotpoint}}
\put(760,486){\usebox{\plotpoint}}
\put(760.00,486.00){\usebox{\plotpoint}}
\put(755,477){\usebox{\plotpoint}}
\put(755.00,477.00){\usebox{\plotpoint}}
\put(750,468){\usebox{\plotpoint}}
\put(750.00,468.00){\usebox{\plotpoint}}
\put(745,459){\usebox{\plotpoint}}
\put(745.00,459.00){\usebox{\plotpoint}}
\put(741,451){\usebox{\plotpoint}}
\put(741.00,451.00){\usebox{\plotpoint}}
\put(736,442){\usebox{\plotpoint}}
\put(736.00,442.00){\usebox{\plotpoint}}
\put(733,433){\usebox{\plotpoint}}
\put(733.00,433.00){\usebox{\plotpoint}}
\put(729,425){\usebox{\plotpoint}}
\put(729.00,425.00){\usebox{\plotpoint}}
\put(726,416){\usebox{\plotpoint}}
\put(726.00,416.00){\usebox{\plotpoint}}
\put(724,408){\usebox{\plotpoint}}
\put(724.00,408.00){\usebox{\plotpoint}}
\put(721,399){\usebox{\plotpoint}}
\put(762.00,492.00){\usebox{\plotpoint}}
\put(760,490){\usebox{\plotpoint}}
\put(760.00,490.00){\usebox{\plotpoint}}
\put(755,482){\usebox{\plotpoint}}
\put(755.00,482.00){\usebox{\plotpoint}}
\put(750,473){\usebox{\plotpoint}}
\put(750.00,473.00){\usebox{\plotpoint}}
\put(745,465){\usebox{\plotpoint}}
\put(745.00,465.00){\usebox{\plotpoint}}
\put(741,456){\usebox{\plotpoint}}
\put(741.00,456.00){\usebox{\plotpoint}}
\put(736,448){\usebox{\plotpoint}}
\put(736.00,448.00){\usebox{\plotpoint}}
\put(733,440){\usebox{\plotpoint}}
\put(733.00,440.00){\usebox{\plotpoint}}
\put(729,431){\usebox{\plotpoint}}
\put(729.00,431.00){\usebox{\plotpoint}}
\put(726,423){\usebox{\plotpoint}}
\put(726.00,423.00){\usebox{\plotpoint}}
\put(724,415){\usebox{\plotpoint}}
\put(724.00,415.00){\usebox{\plotpoint}}
\put(721,407){\usebox{\plotpoint}}
\put(762.00,497.00){\usebox{\plotpoint}}
\put(760,495){\usebox{\plotpoint}}
\put(760.00,495.00){\usebox{\plotpoint}}
\put(755,487){\usebox{\plotpoint}}
\put(755.00,487.00){\usebox{\plotpoint}}
\put(750,479){\usebox{\plotpoint}}
\put(750.00,479.00){\usebox{\plotpoint}}
\put(745,471){\usebox{\plotpoint}}
\put(745.00,471.00){\usebox{\plotpoint}}
\put(741,463){\usebox{\plotpoint}}
\put(741.00,463.00){\usebox{\plotpoint}}
\put(736,455){\usebox{\plotpoint}}
\put(736.00,455.00){\usebox{\plotpoint}}
\put(733,447){\usebox{\plotpoint}}
\put(733.00,447.00){\usebox{\plotpoint}}
\put(729,439){\usebox{\plotpoint}}
\put(729.00,439.00){\usebox{\plotpoint}}
\put(726,432){\usebox{\plotpoint}}
\put(726.00,432.00){\usebox{\plotpoint}}
\put(724,424){\usebox{\plotpoint}}
\put(724.00,424.00){\usebox{\plotpoint}}
\put(721,417){\usebox{\plotpoint}}
\put(762.00,503.00){\usebox{\plotpoint}}
\put(760,501){\usebox{\plotpoint}}
\put(760.00,501.00){\usebox{\plotpoint}}
\put(755,493){\usebox{\plotpoint}}
\put(755.00,493.00){\usebox{\plotpoint}}
\put(750,485){\usebox{\plotpoint}}
\put(750.00,485.00){\usebox{\plotpoint}}
\put(745,478){\usebox{\plotpoint}}
\put(745.00,478.00){\usebox{\plotpoint}}
\put(741,470){\usebox{\plotpoint}}
\put(741.00,470.00){\usebox{\plotpoint}}
\put(736,463){\usebox{\plotpoint}}
\put(736.00,463.00){\usebox{\plotpoint}}
\put(733,456){\usebox{\plotpoint}}
\put(733.00,456.00){\usebox{\plotpoint}}
\put(729,448){\usebox{\plotpoint}}
\put(729.00,448.00){\usebox{\plotpoint}}
\put(726,441){\usebox{\plotpoint}}
\put(726.00,441.00){\usebox{\plotpoint}}
\put(724,434){\usebox{\plotpoint}}
\put(724.00,434.00){\usebox{\plotpoint}}
\put(721,428){\usebox{\plotpoint}}
\put(762.00,509.00){\usebox{\plotpoint}}
\put(760,507){\usebox{\plotpoint}}
\put(760.00,507.00){\usebox{\plotpoint}}
\put(755,500){\usebox{\plotpoint}}
\put(755.00,500.00){\usebox{\plotpoint}}
\put(750,493){\usebox{\plotpoint}}
\put(750.00,493.00){\usebox{\plotpoint}}
\put(745,486){\usebox{\plotpoint}}
\put(745.00,486.00){\usebox{\plotpoint}}
\put(741,479){\usebox{\plotpoint}}
\put(741.00,479.00){\usebox{\plotpoint}}
\put(736,472){\usebox{\plotpoint}}
\put(736.00,472.00){\usebox{\plotpoint}}
\put(733,465){\usebox{\plotpoint}}
\put(733.00,465.00){\usebox{\plotpoint}}
\put(729,459){\usebox{\plotpoint}}
\put(729.00,459.00){\usebox{\plotpoint}}
\put(726,452){\usebox{\plotpoint}}
\put(726.00,452.00){\usebox{\plotpoint}}
\put(724,446){\usebox{\plotpoint}}
\put(724.00,446.00){\usebox{\plotpoint}}
\put(721,440){\usebox{\plotpoint}}
\put(762.00,516.00){\usebox{\plotpoint}}
\put(760,515){\usebox{\plotpoint}}
\put(760.00,515.00){\usebox{\plotpoint}}
\put(755,508){\usebox{\plotpoint}}
\put(755.00,508.00){\usebox{\plotpoint}}
\put(750,501){\usebox{\plotpoint}}
\put(750.00,501.00){\usebox{\plotpoint}}
\put(745,495){\usebox{\plotpoint}}
\put(745.00,495.00){\usebox{\plotpoint}}
\put(741,489){\usebox{\plotpoint}}
\put(741.00,489.00){\usebox{\plotpoint}}
\put(736,482){\usebox{\plotpoint}}
\put(736.00,482.00){\usebox{\plotpoint}}
\put(733,477){\usebox{\plotpoint}}
\put(733.00,477.00){\usebox{\plotpoint}}
\put(729,471){\usebox{\plotpoint}}
\put(729.00,471.00){\usebox{\plotpoint}}
\put(726,465){\usebox{\plotpoint}}
\put(726.00,465.00){\usebox{\plotpoint}}
\put(724,460){\usebox{\plotpoint}}
\put(724.00,460.00){\usebox{\plotpoint}}
\put(721,455){\usebox{\plotpoint}}
\put(762.00,524.00){\usebox{\plotpoint}}
\put(760,523){\usebox{\plotpoint}}
\put(760.00,523.00){\usebox{\plotpoint}}
\put(755,517){\usebox{\plotpoint}}
\put(755.00,517.00){\usebox{\plotpoint}}
\put(750,511){\usebox{\plotpoint}}
\put(750.00,511.00){\usebox{\plotpoint}}
\put(745,505){\usebox{\plotpoint}}
\put(745.00,505.00){\usebox{\plotpoint}}
\put(741,500){\usebox{\plotpoint}}
\put(741.00,500.00){\usebox{\plotpoint}}
\put(736,495){\usebox{\plotpoint}}
\put(736.00,495.00){\usebox{\plotpoint}}
\put(733,489){\usebox{\plotpoint}}
\put(733.00,489.00){\usebox{\plotpoint}}
\put(729,485){\usebox{\plotpoint}}
\put(729.00,485.00){\usebox{\plotpoint}}
\put(726,480){\usebox{\plotpoint}}
\put(726.00,480.00){\usebox{\plotpoint}}
\put(724,475){\usebox{\plotpoint}}
\put(724.00,475.00){\usebox{\plotpoint}}
\put(721,471){\usebox{\plotpoint}}
\put(762.00,534.00){\usebox{\plotpoint}}
\put(760,533){\usebox{\plotpoint}}
\put(760.00,533.00){\usebox{\plotpoint}}
\put(755,527){\usebox{\plotpoint}}
\put(755.00,527.00){\usebox{\plotpoint}}
\put(750,522){\usebox{\plotpoint}}
\put(750.00,522.00){\usebox{\plotpoint}}
\put(745,517){\usebox{\plotpoint}}
\put(745.00,517.00){\usebox{\plotpoint}}
\put(741,513){\usebox{\plotpoint}}
\put(741.00,513.00){\usebox{\plotpoint}}
\put(736,508){\usebox{\plotpoint}}
\put(736.00,508.00){\usebox{\plotpoint}}
\put(733,504){\usebox{\plotpoint}}
\put(733.00,504.00){\usebox{\plotpoint}}
\put(729,500){\usebox{\plotpoint}}
\put(729.00,500.00){\usebox{\plotpoint}}
\put(726,497){\usebox{\plotpoint}}
\put(726.00,497.00){\usebox{\plotpoint}}
\put(724,494){\usebox{\plotpoint}}
\put(724.00,494.00){\usebox{\plotpoint}}
\put(721,490){\usebox{\plotpoint}}
\put(762.00,545.00){\usebox{\plotpoint}}
\put(760,544){\usebox{\plotpoint}}
\put(760.00,544.00){\usebox{\plotpoint}}
\put(755,539){\usebox{\plotpoint}}
\put(755.00,539.00){\usebox{\plotpoint}}
\put(750,535){\usebox{\plotpoint}}
\put(750.00,535.00){\usebox{\plotpoint}}
\put(745,531){\usebox{\plotpoint}}
\put(745.00,531.00){\usebox{\plotpoint}}
\put(741,528){\usebox{\plotpoint}}
\put(741.00,528.00){\usebox{\plotpoint}}
\put(736,524){\usebox{\plotpoint}}
\put(736.00,524.00){\usebox{\plotpoint}}
\put(733,521){\usebox{\plotpoint}}
\put(733.00,521.00){\usebox{\plotpoint}}
\put(729,519){\usebox{\plotpoint}}
\put(729.00,519.00){\usebox{\plotpoint}}
\put(726,516){\usebox{\plotpoint}}
\put(726.00,516.00){\usebox{\plotpoint}}
\put(724,514){\usebox{\plotpoint}}
\put(724.00,514.00){\usebox{\plotpoint}}
\put(721,513){\usebox{\plotpoint}}
\put(762.00,557.00){\usebox{\plotpoint}}
\put(760,556){\usebox{\plotpoint}}
\put(760.00,556.00){\usebox{\plotpoint}}
\put(755,553){\usebox{\plotpoint}}
\put(755.00,553.00){\usebox{\plotpoint}}
\put(750,550){\usebox{\plotpoint}}
\put(750.00,550.00){\usebox{\plotpoint}}
\put(745,547){\usebox{\plotpoint}}
\put(745.00,547.00){\usebox{\plotpoint}}
\put(741,545){\usebox{\plotpoint}}
\put(741.00,545.00){\usebox{\plotpoint}}
\put(736,543){\usebox{\plotpoint}}
\put(736.00,543.00){\usebox{\plotpoint}}
\put(733,541){\usebox{\plotpoint}}
\put(733.00,541.00){\usebox{\plotpoint}}
\put(729,540){\usebox{\plotpoint}}
\put(729.00,540.00){\usebox{\plotpoint}}
\put(726,539){\usebox{\plotpoint}}
\put(726.00,539.00){\usebox{\plotpoint}}
\put(724,538){\usebox{\plotpoint}}
\put(724.00,538.00){\usebox{\plotpoint}}
\put(721,538){\usebox{\plotpoint}}
\put(762.00,571.00){\usebox{\plotpoint}}
\put(760,570){\usebox{\plotpoint}}
\put(760.00,570.00){\usebox{\plotpoint}}
\put(755,568){\usebox{\plotpoint}}
\put(755.00,568.00){\usebox{\plotpoint}}
\put(750,566){\usebox{\plotpoint}}
\put(750.00,566.00){\usebox{\plotpoint}}
\put(745,565){\usebox{\plotpoint}}
\put(745.00,565.00){\usebox{\plotpoint}}
\put(741,564){\usebox{\plotpoint}}
\put(741.00,564.00){\usebox{\plotpoint}}
\put(736,564){\usebox{\plotpoint}}
\put(736.00,564.00){\usebox{\plotpoint}}
\put(733,564){\usebox{\plotpoint}}
\put(733.00,564.00){\usebox{\plotpoint}}
\put(729,564){\usebox{\plotpoint}}
\put(729.00,564.00){\usebox{\plotpoint}}
\put(726,565){\usebox{\plotpoint}}
\put(726.00,565.00){\usebox{\plotpoint}}
\put(724,566){\usebox{\plotpoint}}
\put(724.00,566.00){\usebox{\plotpoint}}
\put(721,568){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1300,715){\makebox(0,0)[r]{$\mathcal{H}_1$}}
\multiput(1320,715)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1420,715){\usebox{\plotpoint}}
\put(513.00,456.00){\usebox{\plotpoint}}
\put(515,456){\usebox{\plotpoint}}
\put(515.00,456.00){\usebox{\plotpoint}}
\put(517,456){\usebox{\plotpoint}}
\put(517.00,456.00){\usebox{\plotpoint}}
\put(519,456){\usebox{\plotpoint}}
\put(519.00,456.00){\usebox{\plotpoint}}
\put(521,456){\usebox{\plotpoint}}
\put(521.00,456.00){\usebox{\plotpoint}}
\put(523,456){\usebox{\plotpoint}}
\put(523.00,456.00){\usebox{\plotpoint}}
\put(525,456){\usebox{\plotpoint}}
\put(525.00,456.00){\usebox{\plotpoint}}
\put(528,456){\usebox{\plotpoint}}
\put(528.00,456.00){\usebox{\plotpoint}}
\put(530,456){\usebox{\plotpoint}}
\put(530.00,456.00){\usebox{\plotpoint}}
\put(533,456){\usebox{\plotpoint}}
\put(533.00,456.00){\usebox{\plotpoint}}
\put(535,457){\usebox{\plotpoint}}
\put(535.00,457.00){\usebox{\plotpoint}}
\put(538,457){\usebox{\plotpoint}}
\put(538.00,457.00){\usebox{\plotpoint}}
\put(541,457){\usebox{\plotpoint}}
\put(541.00,457.00){\usebox{\plotpoint}}
\put(543,457){\usebox{\plotpoint}}
\put(543.00,457.00){\usebox{\plotpoint}}
\put(546,457){\usebox{\plotpoint}}
\put(546.00,457.00){\usebox{\plotpoint}}
\put(549,457){\usebox{\plotpoint}}
\put(549.00,457.00){\usebox{\plotpoint}}
\put(552,457){\usebox{\plotpoint}}
\put(552.00,457.00){\usebox{\plotpoint}}
\put(556,457){\usebox{\plotpoint}}
\put(556.00,457.00){\usebox{\plotpoint}}
\put(559,457){\usebox{\plotpoint}}
\put(559.00,457.00){\usebox{\plotpoint}}
\put(562,457){\usebox{\plotpoint}}
\put(562.00,457.00){\usebox{\plotpoint}}
\put(566,457){\usebox{\plotpoint}}
\put(566.00,457.00){\usebox{\plotpoint}}
\put(569,457){\usebox{\plotpoint}}
\put(569.00,457.00){\usebox{\plotpoint}}
\put(573,458){\usebox{\plotpoint}}
\put(573.00,458.00){\usebox{\plotpoint}}
\put(577,458){\usebox{\plotpoint}}
\put(577.00,458.00){\usebox{\plotpoint}}
\put(581,458){\usebox{\plotpoint}}
\put(581.00,458.00){\usebox{\plotpoint}}
\put(585,458){\usebox{\plotpoint}}
\put(585.00,458.00){\usebox{\plotpoint}}
\put(589,458){\usebox{\plotpoint}}
\put(589.00,458.00){\usebox{\plotpoint}}
\put(594,459){\usebox{\plotpoint}}
\put(594.00,459.00){\usebox{\plotpoint}}
\put(598,459){\usebox{\plotpoint}}
\put(598.00,459.00){\usebox{\plotpoint}}
\put(603,459){\usebox{\plotpoint}}
\put(603.00,459.00){\usebox{\plotpoint}}
\put(607,459){\usebox{\plotpoint}}
\put(607.00,459.00){\usebox{\plotpoint}}
\put(612,460){\usebox{\plotpoint}}
\put(612.00,460.00){\usebox{\plotpoint}}
\put(617,460){\usebox{\plotpoint}}
\put(617.00,460.00){\usebox{\plotpoint}}
\put(622,460){\usebox{\plotpoint}}
\put(622.00,460.00){\usebox{\plotpoint}}
\put(628,461){\usebox{\plotpoint}}
\put(628.00,461.00){\usebox{\plotpoint}}
\put(633,461){\usebox{\plotpoint}}
\put(633.00,461.00){\usebox{\plotpoint}}
\put(639,462){\usebox{\plotpoint}}
\put(639.00,462.00){\usebox{\plotpoint}}
\put(645,462){\usebox{\plotpoint}}
\put(645.00,462.00){\usebox{\plotpoint}}
\put(651,463){\usebox{\plotpoint}}
\put(651.00,463.00){\usebox{\plotpoint}}
\put(657,463){\usebox{\plotpoint}}
\put(657.00,463.00){\usebox{\plotpoint}}
\put(664,464){\usebox{\plotpoint}}
\put(664.00,464.00){\usebox{\plotpoint}}
\put(670,464){\usebox{\plotpoint}}
\put(670.00,464.00){\usebox{\plotpoint}}
\put(677,465){\usebox{\plotpoint}}
\put(677.00,465.00){\usebox{\plotpoint}}
\put(684,466){\usebox{\plotpoint}}
\put(684.00,466.00){\usebox{\plotpoint}}
\put(692,467){\usebox{\plotpoint}}
\put(692.00,467.00){\usebox{\plotpoint}}
\put(699,467){\usebox{\plotpoint}}
\put(699.00,467.00){\usebox{\plotpoint}}
\put(707,468){\usebox{\plotpoint}}
\put(707.00,468.00){\usebox{\plotpoint}}
\put(715,469){\usebox{\plotpoint}}
\put(715.00,469.00){\usebox{\plotpoint}}
\put(723,470){\usebox{\plotpoint}}
\put(723.00,470.00){\usebox{\plotpoint}}
\put(731,472){\usebox{\plotpoint}}
\put(731.00,472.00){\usebox{\plotpoint}}
\put(740,473){\usebox{\plotpoint}}
\put(740.00,473.00){\usebox{\plotpoint}}
\put(749,474){\usebox{\plotpoint}}
\put(749.00,474.00){\usebox{\plotpoint}}
\put(758,475){\usebox{\plotpoint}}
\put(758.00,475.00){\usebox{\plotpoint}}
\put(768,477){\usebox{\plotpoint}}
\put(768.00,477.00){\usebox{\plotpoint}}
\put(778,479){\usebox{\plotpoint}}
\put(778.00,479.00){\usebox{\plotpoint}}
\put(788,480){\usebox{\plotpoint}}
\put(788.00,480.00){\usebox{\plotpoint}}
\put(799,482){\usebox{\plotpoint}}
\put(799.00,482.00){\usebox{\plotpoint}}
\put(809,484){\usebox{\plotpoint}}
\put(809.00,484.00){\usebox{\plotpoint}}
\put(821,486){\usebox{\plotpoint}}
\put(821.00,486.00){\usebox{\plotpoint}}
\put(832,488){\usebox{\plotpoint}}
\put(832.00,488.00){\usebox{\plotpoint}}
\put(844,491){\usebox{\plotpoint}}
\put(844.00,491.00){\usebox{\plotpoint}}
\put(856,493){\usebox{\plotpoint}}
\put(856.00,493.00){\usebox{\plotpoint}}
\put(869,496){\usebox{\plotpoint}}
\put(869.00,496.00){\usebox{\plotpoint}}
\put(882,499){\usebox{\plotpoint}}
\put(882.00,499.00){\usebox{\plotpoint}}
\put(895,502){\usebox{\plotpoint}}
\put(895.00,502.00){\usebox{\plotpoint}}
\put(909,506){\usebox{\plotpoint}}
\put(909.00,506.00){\usebox{\plotpoint}}
\put(923,509){\usebox{\plotpoint}}
\put(923.00,509.00){\usebox{\plotpoint}}
\put(938,513){\usebox{\plotpoint}}
\put(938.00,513.00){\usebox{\plotpoint}}
\put(953,517){\usebox{\plotpoint}}
\put(953.00,517.00){\usebox{\plotpoint}}
\put(969,521){\usebox{\plotpoint}}
\put(969.00,521.00){\usebox{\plotpoint}}
\put(985,526){\usebox{\plotpoint}}
\put(985.00,526.00){\usebox{\plotpoint}}
\put(1001,531){\usebox{\plotpoint}}
\put(1001.00,531.00){\usebox{\plotpoint}}
\put(1018,536){\usebox{\plotpoint}}
\put(1018.00,536.00){\usebox{\plotpoint}}
\put(1036,542){\usebox{\plotpoint}}
\put(1036.00,542.00){\usebox{\plotpoint}}
\put(1054,548){\usebox{\plotpoint}}
\put(1054.00,548.00){\usebox{\plotpoint}}
\put(1073,554){\usebox{\plotpoint}}
\put(1073.00,554.00){\usebox{\plotpoint}}
\put(1092,561){\usebox{\plotpoint}}
\multiput(1092,561)(19.590,6.857){2}{\usebox{\plotpoint}}
\put(1112,568){\usebox{\plotpoint}}
\multiput(1112,568)(19.396,7.389){2}{\usebox{\plotpoint}}
\put(1133,576){\usebox{\plotpoint}}
\multiput(1133,576)(19.396,7.389){2}{\usebox{\plotpoint}}
\put(1154,584){\usebox{\plotpoint}}
\multiput(1154,584)(19.210,7.859){2}{\usebox{\plotpoint}}
\put(1176,593){\usebox{\plotpoint}}
\multiput(1176,593)(18.895,8.589){2}{\usebox{\plotpoint}}
\put(1198,603){\usebox{\plotpoint}}
\put(1198.00,603.00){\usebox{\plotpoint}}
\put(1211,608){\usebox{\plotpoint}}
\put(453.00,423.00){\usebox{\plotpoint}}
\put(455,423){\usebox{\plotpoint}}
\put(455.00,423.00){\usebox{\plotpoint}}
\put(457,423){\usebox{\plotpoint}}
\put(457.00,423.00){\usebox{\plotpoint}}
\put(460,423){\usebox{\plotpoint}}
\put(460.00,423.00){\usebox{\plotpoint}}
\put(462,423){\usebox{\plotpoint}}
\put(462.00,423.00){\usebox{\plotpoint}}
\put(465,423){\usebox{\plotpoint}}
\put(465.00,423.00){\usebox{\plotpoint}}
\put(467,423){\usebox{\plotpoint}}
\put(467.00,423.00){\usebox{\plotpoint}}
\put(470,423){\usebox{\plotpoint}}
\put(470.00,423.00){\usebox{\plotpoint}}
\put(472,423){\usebox{\plotpoint}}
\put(472.00,423.00){\usebox{\plotpoint}}
\put(475,423){\usebox{\plotpoint}}
\put(475.00,423.00){\usebox{\plotpoint}}
\put(478,423){\usebox{\plotpoint}}
\put(478.00,423.00){\usebox{\plotpoint}}
\put(481,423){\usebox{\plotpoint}}
\put(481.00,423.00){\usebox{\plotpoint}}
\put(484,424){\usebox{\plotpoint}}
\put(484.00,424.00){\usebox{\plotpoint}}
\put(487,424){\usebox{\plotpoint}}
\put(487.00,424.00){\usebox{\plotpoint}}
\put(490,424){\usebox{\plotpoint}}
\put(490.00,424.00){\usebox{\plotpoint}}
\put(494,424){\usebox{\plotpoint}}
\put(494.00,424.00){\usebox{\plotpoint}}
\put(497,424){\usebox{\plotpoint}}
\put(497.00,424.00){\usebox{\plotpoint}}
\put(501,424){\usebox{\plotpoint}}
\put(501.00,424.00){\usebox{\plotpoint}}
\put(505,424){\usebox{\plotpoint}}
\put(505.00,424.00){\usebox{\plotpoint}}
\put(508,424){\usebox{\plotpoint}}
\put(508.00,424.00){\usebox{\plotpoint}}
\put(512,424){\usebox{\plotpoint}}
\put(512.00,424.00){\usebox{\plotpoint}}
\put(516,424){\usebox{\plotpoint}}
\put(516.00,424.00){\usebox{\plotpoint}}
\put(520,425){\usebox{\plotpoint}}
\put(520.00,425.00){\usebox{\plotpoint}}
\put(525,425){\usebox{\plotpoint}}
\put(525.00,425.00){\usebox{\plotpoint}}
\put(529,425){\usebox{\plotpoint}}
\put(529.00,425.00){\usebox{\plotpoint}}
\put(534,425){\usebox{\plotpoint}}
\put(534.00,425.00){\usebox{\plotpoint}}
\put(538,425){\usebox{\plotpoint}}
\put(538.00,425.00){\usebox{\plotpoint}}
\put(543,426){\usebox{\plotpoint}}
\put(543.00,426.00){\usebox{\plotpoint}}
\put(548,426){\usebox{\plotpoint}}
\put(548.00,426.00){\usebox{\plotpoint}}
\put(554,426){\usebox{\plotpoint}}
\put(554.00,426.00){\usebox{\plotpoint}}
\put(559,427){\usebox{\plotpoint}}
\put(559.00,427.00){\usebox{\plotpoint}}
\put(564,427){\usebox{\plotpoint}}
\put(564.00,427.00){\usebox{\plotpoint}}
\put(570,427){\usebox{\plotpoint}}
\put(570.00,427.00){\usebox{\plotpoint}}
\put(576,428){\usebox{\plotpoint}}
\put(576.00,428.00){\usebox{\plotpoint}}
\put(582,428){\usebox{\plotpoint}}
\put(582.00,428.00){\usebox{\plotpoint}}
\put(588,429){\usebox{\plotpoint}}
\put(588.00,429.00){\usebox{\plotpoint}}
\put(595,429){\usebox{\plotpoint}}
\put(595.00,429.00){\usebox{\plotpoint}}
\put(601,430){\usebox{\plotpoint}}
\put(601.00,430.00){\usebox{\plotpoint}}
\put(608,430){\usebox{\plotpoint}}
\put(608.00,430.00){\usebox{\plotpoint}}
\put(615,431){\usebox{\plotpoint}}
\put(615.00,431.00){\usebox{\plotpoint}}
\put(623,432){\usebox{\plotpoint}}
\put(623.00,432.00){\usebox{\plotpoint}}
\put(630,433){\usebox{\plotpoint}}
\put(630.00,433.00){\usebox{\plotpoint}}
\put(638,433){\usebox{\plotpoint}}
\put(638.00,433.00){\usebox{\plotpoint}}
\put(646,434){\usebox{\plotpoint}}
\put(646.00,434.00){\usebox{\plotpoint}}
\put(654,435){\usebox{\plotpoint}}
\put(654.00,435.00){\usebox{\plotpoint}}
\put(663,436){\usebox{\plotpoint}}
\put(663.00,436.00){\usebox{\plotpoint}}
\put(672,437){\usebox{\plotpoint}}
\put(672.00,437.00){\usebox{\plotpoint}}
\put(681,438){\usebox{\plotpoint}}
\put(681.00,438.00){\usebox{\plotpoint}}
\put(690,440){\usebox{\plotpoint}}
\put(690.00,440.00){\usebox{\plotpoint}}
\put(700,441){\usebox{\plotpoint}}
\put(700.00,441.00){\usebox{\plotpoint}}
\put(710,443){\usebox{\plotpoint}}
\put(710.00,443.00){\usebox{\plotpoint}}
\put(720,444){\usebox{\plotpoint}}
\put(720.00,444.00){\usebox{\plotpoint}}
\put(731,446){\usebox{\plotpoint}}
\put(731.00,446.00){\usebox{\plotpoint}}
\put(742,448){\usebox{\plotpoint}}
\put(742.00,448.00){\usebox{\plotpoint}}
\put(753,450){\usebox{\plotpoint}}
\put(753.00,450.00){\usebox{\plotpoint}}
\put(765,452){\usebox{\plotpoint}}
\put(765.00,452.00){\usebox{\plotpoint}}
\put(777,454){\usebox{\plotpoint}}
\put(777.00,454.00){\usebox{\plotpoint}}
\put(790,456){\usebox{\plotpoint}}
\put(790.00,456.00){\usebox{\plotpoint}}
\put(802,459){\usebox{\plotpoint}}
\put(802.00,459.00){\usebox{\plotpoint}}
\put(816,462){\usebox{\plotpoint}}
\put(816.00,462.00){\usebox{\plotpoint}}
\put(829,464){\usebox{\plotpoint}}
\put(829.00,464.00){\usebox{\plotpoint}}
\put(844,468){\usebox{\plotpoint}}
\put(844.00,468.00){\usebox{\plotpoint}}
\put(858,471){\usebox{\plotpoint}}
\put(858.00,471.00){\usebox{\plotpoint}}
\put(873,475){\usebox{\plotpoint}}
\put(873.00,475.00){\usebox{\plotpoint}}
\put(889,478){\usebox{\plotpoint}}
\put(889.00,478.00){\usebox{\plotpoint}}
\put(905,482){\usebox{\plotpoint}}
\put(905.00,482.00){\usebox{\plotpoint}}
\put(921,487){\usebox{\plotpoint}}
\put(921.00,487.00){\usebox{\plotpoint}}
\put(938,491){\usebox{\plotpoint}}
\put(938.00,491.00){\usebox{\plotpoint}}
\put(956,496){\usebox{\plotpoint}}
\put(956.00,496.00){\usebox{\plotpoint}}
\put(974,502){\usebox{\plotpoint}}
\put(974.00,502.00){\usebox{\plotpoint}}
\put(993,508){\usebox{\plotpoint}}
\put(993.00,508.00){\usebox{\plotpoint}}
\put(1012,514){\usebox{\plotpoint}}
\multiput(1012,514)(19.880,5.964){2}{\usebox{\plotpoint}}
\put(1032,520){\usebox{\plotpoint}}
\multiput(1032,520)(19.590,6.857){2}{\usebox{\plotpoint}}
\put(1052,527){\usebox{\plotpoint}}
\multiput(1052,527)(19.396,7.389){2}{\usebox{\plotpoint}}
\put(1073,535){\usebox{\plotpoint}}
\multiput(1073,535)(19.506,7.093){2}{\usebox{\plotpoint}}
\put(1095,543){\usebox{\plotpoint}}
\multiput(1095,543)(19.604,6.819){2}{\usebox{\plotpoint}}
\put(1118,551){\usebox{\plotpoint}}
\multiput(1118,551)(19.328,7.563){2}{\usebox{\plotpoint}}
\put(1141,560){\usebox{\plotpoint}}
\put(1141.00,560.00){\usebox{\plotpoint}}
\put(1146,562){\usebox{\plotpoint}}
\put(394.00,390.00){\usebox{\plotpoint}}
\put(396,390){\usebox{\plotpoint}}
\put(396.00,390.00){\usebox{\plotpoint}}
\put(398,390){\usebox{\plotpoint}}
\put(398.00,390.00){\usebox{\plotpoint}}
\put(401,390){\usebox{\plotpoint}}
\put(401.00,390.00){\usebox{\plotpoint}}
\put(403,390){\usebox{\plotpoint}}
\put(403.00,390.00){\usebox{\plotpoint}}
\put(406,390){\usebox{\plotpoint}}
\put(406.00,390.00){\usebox{\plotpoint}}
\put(409,390){\usebox{\plotpoint}}
\put(409.00,390.00){\usebox{\plotpoint}}
\put(412,390){\usebox{\plotpoint}}
\put(412.00,390.00){\usebox{\plotpoint}}
\put(415,390){\usebox{\plotpoint}}
\put(415.00,390.00){\usebox{\plotpoint}}
\put(418,390){\usebox{\plotpoint}}
\put(418.00,390.00){\usebox{\plotpoint}}
\put(421,390){\usebox{\plotpoint}}
\put(421.00,390.00){\usebox{\plotpoint}}
\put(424,390){\usebox{\plotpoint}}
\put(424.00,390.00){\usebox{\plotpoint}}
\put(428,390){\usebox{\plotpoint}}
\put(428.00,390.00){\usebox{\plotpoint}}
\put(431,390){\usebox{\plotpoint}}
\put(431.00,390.00){\usebox{\plotpoint}}
\put(435,391){\usebox{\plotpoint}}
\put(435.00,391.00){\usebox{\plotpoint}}
\put(438,391){\usebox{\plotpoint}}
\put(438.00,391.00){\usebox{\plotpoint}}
\put(442,391){\usebox{\plotpoint}}
\put(442.00,391.00){\usebox{\plotpoint}}
\put(446,391){\usebox{\plotpoint}}
\put(446.00,391.00){\usebox{\plotpoint}}
\put(450,391){\usebox{\plotpoint}}
\put(450.00,391.00){\usebox{\plotpoint}}
\put(454,391){\usebox{\plotpoint}}
\put(454.00,391.00){\usebox{\plotpoint}}
\put(459,391){\usebox{\plotpoint}}
\put(459.00,391.00){\usebox{\plotpoint}}
\put(463,391){\usebox{\plotpoint}}
\put(463.00,391.00){\usebox{\plotpoint}}
\put(468,392){\usebox{\plotpoint}}
\put(468.00,392.00){\usebox{\plotpoint}}
\put(473,392){\usebox{\plotpoint}}
\put(473.00,392.00){\usebox{\plotpoint}}
\put(478,392){\usebox{\plotpoint}}
\put(478.00,392.00){\usebox{\plotpoint}}
\put(483,392){\usebox{\plotpoint}}
\put(483.00,392.00){\usebox{\plotpoint}}
\put(488,393){\usebox{\plotpoint}}
\put(488.00,393.00){\usebox{\plotpoint}}
\put(493,393){\usebox{\plotpoint}}
\put(493.00,393.00){\usebox{\plotpoint}}
\put(499,393){\usebox{\plotpoint}}
\put(499.00,393.00){\usebox{\plotpoint}}
\put(505,394){\usebox{\plotpoint}}
\put(505.00,394.00){\usebox{\plotpoint}}
\put(511,394){\usebox{\plotpoint}}
\put(511.00,394.00){\usebox{\plotpoint}}
\put(517,394){\usebox{\plotpoint}}
\put(517.00,394.00){\usebox{\plotpoint}}
\put(523,395){\usebox{\plotpoint}}
\put(523.00,395.00){\usebox{\plotpoint}}
\put(530,395){\usebox{\plotpoint}}
\put(530.00,395.00){\usebox{\plotpoint}}
\put(537,396){\usebox{\plotpoint}}
\put(537.00,396.00){\usebox{\plotpoint}}
\put(544,396){\usebox{\plotpoint}}
\put(544.00,396.00){\usebox{\plotpoint}}
\put(551,397){\usebox{\plotpoint}}
\put(551.00,397.00){\usebox{\plotpoint}}
\put(559,398){\usebox{\plotpoint}}
\put(559.00,398.00){\usebox{\plotpoint}}
\put(566,398){\usebox{\plotpoint}}
\put(566.00,398.00){\usebox{\plotpoint}}
\put(574,399){\usebox{\plotpoint}}
\put(574.00,399.00){\usebox{\plotpoint}}
\put(583,400){\usebox{\plotpoint}}
\put(583.00,400.00){\usebox{\plotpoint}}
\put(591,401){\usebox{\plotpoint}}
\put(591.00,401.00){\usebox{\plotpoint}}
\put(600,402){\usebox{\plotpoint}}
\put(600.00,402.00){\usebox{\plotpoint}}
\put(609,403){\usebox{\plotpoint}}
\put(609.00,403.00){\usebox{\plotpoint}}
\put(618,404){\usebox{\plotpoint}}
\put(618.00,404.00){\usebox{\plotpoint}}
\put(628,405){\usebox{\plotpoint}}
\put(628.00,405.00){\usebox{\plotpoint}}
\put(638,406){\usebox{\plotpoint}}
\put(638.00,406.00){\usebox{\plotpoint}}
\put(648,408){\usebox{\plotpoint}}
\put(648.00,408.00){\usebox{\plotpoint}}
\put(659,409){\usebox{\plotpoint}}
\put(659.00,409.00){\usebox{\plotpoint}}
\put(670,411){\usebox{\plotpoint}}
\put(670.00,411.00){\usebox{\plotpoint}}
\put(681,413){\usebox{\plotpoint}}
\put(681.00,413.00){\usebox{\plotpoint}}
\put(693,415){\usebox{\plotpoint}}
\put(693.00,415.00){\usebox{\plotpoint}}
\put(705,417){\usebox{\plotpoint}}
\put(705.00,417.00){\usebox{\plotpoint}}
\put(718,419){\usebox{\plotpoint}}
\put(718.00,419.00){\usebox{\plotpoint}}
\put(730,421){\usebox{\plotpoint}}
\put(730.00,421.00){\usebox{\plotpoint}}
\put(744,423){\usebox{\plotpoint}}
\put(744.00,423.00){\usebox{\plotpoint}}
\put(757,426){\usebox{\plotpoint}}
\put(757.00,426.00){\usebox{\plotpoint}}
\put(772,429){\usebox{\plotpoint}}
\put(772.00,429.00){\usebox{\plotpoint}}
\put(786,432){\usebox{\plotpoint}}
\put(786.00,432.00){\usebox{\plotpoint}}
\put(801,435){\usebox{\plotpoint}}
\put(801.00,435.00){\usebox{\plotpoint}}
\put(817,439){\usebox{\plotpoint}}
\put(817.00,439.00){\usebox{\plotpoint}}
\put(833,443){\usebox{\plotpoint}}
\put(833.00,443.00){\usebox{\plotpoint}}
\put(850,447){\usebox{\plotpoint}}
\put(850.00,447.00){\usebox{\plotpoint}}
\put(867,451){\usebox{\plotpoint}}
\put(867.00,451.00){\usebox{\plotpoint}}
\put(885,455){\usebox{\plotpoint}}
\put(885.00,455.00){\usebox{\plotpoint}}
\put(903,460){\usebox{\plotpoint}}
\put(903.00,460.00){\usebox{\plotpoint}}
\put(922,466){\usebox{\plotpoint}}
\put(922.00,466.00){\usebox{\plotpoint}}
\put(942,471){\usebox{\plotpoint}}
\multiput(942,471)(19.880,5.964){2}{\usebox{\plotpoint}}
\put(962,477){\usebox{\plotpoint}}
\multiput(962,477)(19.690,6.563){2}{\usebox{\plotpoint}}
\put(983,484){\usebox{\plotpoint}}
\multiput(983,484)(19.690,6.563){2}{\usebox{\plotpoint}}
\put(1004,491){\usebox{\plotpoint}}
\multiput(1004,491)(19.778,6.293){2}{\usebox{\plotpoint}}
\put(1026,498){\usebox{\plotpoint}}
\multiput(1026,498)(19.604,6.819){2}{\usebox{\plotpoint}}
\put(1049,506){\usebox{\plotpoint}}
\multiput(1049,506)(19.434,7.288){2}{\usebox{\plotpoint}}
\put(1073,515){\usebox{\plotpoint}}
\put(1073.00,515.00){\usebox{\plotpoint}}
\put(1082,518){\usebox{\plotpoint}}
\put(532,467){\usebox{\plotpoint}}
\put(532,467){\usebox{\plotpoint}}
\put(532.00,467.00){\usebox{\plotpoint}}
\put(521,461){\usebox{\plotpoint}}
\put(521.00,461.00){\usebox{\plotpoint}}
\put(510,455){\usebox{\plotpoint}}
\put(510.00,455.00){\usebox{\plotpoint}}
\put(498,448){\usebox{\plotpoint}}
\put(498.00,448.00){\usebox{\plotpoint}}
\put(487,442){\usebox{\plotpoint}}
\put(487.00,442.00){\usebox{\plotpoint}}
\put(475,436){\usebox{\plotpoint}}
\put(475.00,436.00){\usebox{\plotpoint}}
\put(464,429){\usebox{\plotpoint}}
\put(464.00,429.00){\usebox{\plotpoint}}
\put(452,423){\usebox{\plotpoint}}
\put(452.00,423.00){\usebox{\plotpoint}}
\put(441,416){\usebox{\plotpoint}}
\put(441.00,416.00){\usebox{\plotpoint}}
\put(430,410){\usebox{\plotpoint}}
\put(430.00,410.00){\usebox{\plotpoint}}
\put(418,404){\usebox{\plotpoint}}
\put(418.00,404.00){\usebox{\plotpoint}}
\put(407,397){\usebox{\plotpoint}}
\put(407.00,397.00){\usebox{\plotpoint}}
\put(395,391){\usebox{\plotpoint}}
\put(395.00,391.00){\usebox{\plotpoint}}
\put(384,385){\usebox{\plotpoint}}
\put(384.00,385.00){\usebox{\plotpoint}}
\put(372,378){\usebox{\plotpoint}}
\put(372.00,378.00){\usebox{\plotpoint}}
\put(361,372){\usebox{\plotpoint}}
\put(361.00,372.00){\usebox{\plotpoint}}
\put(350,366){\usebox{\plotpoint}}
\put(350.00,366.00){\usebox{\plotpoint}}
\put(344,362){\usebox{\plotpoint}}
\put(543,467){\usebox{\plotpoint}}
\put(543,467){\usebox{\plotpoint}}
\put(543.00,467.00){\usebox{\plotpoint}}
\put(532,461){\usebox{\plotpoint}}
\put(532.00,461.00){\usebox{\plotpoint}}
\put(521,455){\usebox{\plotpoint}}
\put(521.00,455.00){\usebox{\plotpoint}}
\put(509,448){\usebox{\plotpoint}}
\put(509.00,448.00){\usebox{\plotpoint}}
\put(498,442){\usebox{\plotpoint}}
\put(498.00,442.00){\usebox{\plotpoint}}
\put(487,436){\usebox{\plotpoint}}
\put(487.00,436.00){\usebox{\plotpoint}}
\put(476,429){\usebox{\plotpoint}}
\put(476.00,429.00){\usebox{\plotpoint}}
\put(465,423){\usebox{\plotpoint}}
\put(465.00,423.00){\usebox{\plotpoint}}
\put(453,417){\usebox{\plotpoint}}
\put(453.00,417.00){\usebox{\plotpoint}}
\put(442,410){\usebox{\plotpoint}}
\put(442.00,410.00){\usebox{\plotpoint}}
\put(431,404){\usebox{\plotpoint}}
\put(431.00,404.00){\usebox{\plotpoint}}
\put(420,397){\usebox{\plotpoint}}
\put(420.00,397.00){\usebox{\plotpoint}}
\put(409,391){\usebox{\plotpoint}}
\put(409.00,391.00){\usebox{\plotpoint}}
\put(397,385){\usebox{\plotpoint}}
\put(397.00,385.00){\usebox{\plotpoint}}
\put(386,378){\usebox{\plotpoint}}
\put(386.00,378.00){\usebox{\plotpoint}}
\put(375,372){\usebox{\plotpoint}}
\put(375.00,372.00){\usebox{\plotpoint}}
\put(364,366){\usebox{\plotpoint}}
\put(364.00,366.00){\usebox{\plotpoint}}
\put(358,362){\usebox{\plotpoint}}
\put(555,468){\usebox{\plotpoint}}
\put(555,468){\usebox{\plotpoint}}
\put(555.00,468.00){\usebox{\plotpoint}}
\put(544,461){\usebox{\plotpoint}}
\put(544.00,461.00){\usebox{\plotpoint}}
\put(533,455){\usebox{\plotpoint}}
\put(533.00,455.00){\usebox{\plotpoint}}
\put(522,449){\usebox{\plotpoint}}
\put(522.00,449.00){\usebox{\plotpoint}}
\put(512,442){\usebox{\plotpoint}}
\put(512.00,442.00){\usebox{\plotpoint}}
\put(501,436){\usebox{\plotpoint}}
\put(501.00,436.00){\usebox{\plotpoint}}
\put(490,429){\usebox{\plotpoint}}
\put(490.00,429.00){\usebox{\plotpoint}}
\put(479,423){\usebox{\plotpoint}}
\put(479.00,423.00){\usebox{\plotpoint}}
\put(468,417){\usebox{\plotpoint}}
\put(468.00,417.00){\usebox{\plotpoint}}
\put(457,410){\usebox{\plotpoint}}
\put(457.00,410.00){\usebox{\plotpoint}}
\put(446,404){\usebox{\plotpoint}}
\put(446.00,404.00){\usebox{\plotpoint}}
\put(435,398){\usebox{\plotpoint}}
\put(435.00,398.00){\usebox{\plotpoint}}
\put(424,391){\usebox{\plotpoint}}
\put(424.00,391.00){\usebox{\plotpoint}}
\put(413,385){\usebox{\plotpoint}}
\put(413.00,385.00){\usebox{\plotpoint}}
\put(402,379){\usebox{\plotpoint}}
\put(402.00,379.00){\usebox{\plotpoint}}
\put(391,372){\usebox{\plotpoint}}
\put(391.00,372.00){\usebox{\plotpoint}}
\put(380,366){\usebox{\plotpoint}}
\put(380.00,366.00){\usebox{\plotpoint}}
\put(375,363){\usebox{\plotpoint}}
\put(570,468){\usebox{\plotpoint}}
\put(570,468){\usebox{\plotpoint}}
\put(570.00,468.00){\usebox{\plotpoint}}
\put(559,462){\usebox{\plotpoint}}
\put(559.00,462.00){\usebox{\plotpoint}}
\put(548,455){\usebox{\plotpoint}}
\put(548.00,455.00){\usebox{\plotpoint}}
\put(538,449){\usebox{\plotpoint}}
\put(538.00,449.00){\usebox{\plotpoint}}
\put(527,442){\usebox{\plotpoint}}
\put(527.00,442.00){\usebox{\plotpoint}}
\put(517,436){\usebox{\plotpoint}}
\put(517.00,436.00){\usebox{\plotpoint}}
\put(506,430){\usebox{\plotpoint}}
\put(506.00,430.00){\usebox{\plotpoint}}
\put(495,423){\usebox{\plotpoint}}
\put(495.00,423.00){\usebox{\plotpoint}}
\put(485,417){\usebox{\plotpoint}}
\put(485.00,417.00){\usebox{\plotpoint}}
\put(474,411){\usebox{\plotpoint}}
\put(474.00,411.00){\usebox{\plotpoint}}
\put(464,404){\usebox{\plotpoint}}
\put(464.00,404.00){\usebox{\plotpoint}}
\put(453,398){\usebox{\plotpoint}}
\put(453.00,398.00){\usebox{\plotpoint}}
\put(442,392){\usebox{\plotpoint}}
\put(442.00,392.00){\usebox{\plotpoint}}
\put(432,385){\usebox{\plotpoint}}
\put(432.00,385.00){\usebox{\plotpoint}}
\put(421,379){\usebox{\plotpoint}}
\put(421.00,379.00){\usebox{\plotpoint}}
\put(411,373){\usebox{\plotpoint}}
\put(411.00,373.00){\usebox{\plotpoint}}
\put(400,366){\usebox{\plotpoint}}
\put(400.00,366.00){\usebox{\plotpoint}}
\put(395,363){\usebox{\plotpoint}}
\put(587,468){\usebox{\plotpoint}}
\put(587,468){\usebox{\plotpoint}}
\put(587.00,468.00){\usebox{\plotpoint}}
\put(576,462){\usebox{\plotpoint}}
\put(576.00,462.00){\usebox{\plotpoint}}
\put(566,456){\usebox{\plotpoint}}
\put(566.00,456.00){\usebox{\plotpoint}}
\put(556,449){\usebox{\plotpoint}}
\put(556.00,449.00){\usebox{\plotpoint}}
\put(546,443){\usebox{\plotpoint}}
\put(546.00,443.00){\usebox{\plotpoint}}
\put(535,437){\usebox{\plotpoint}}
\put(535.00,437.00){\usebox{\plotpoint}}
\put(525,430){\usebox{\plotpoint}}
\put(525.00,430.00){\usebox{\plotpoint}}
\put(515,424){\usebox{\plotpoint}}
\put(515.00,424.00){\usebox{\plotpoint}}
\put(505,418){\usebox{\plotpoint}}
\put(505.00,418.00){\usebox{\plotpoint}}
\put(495,411){\usebox{\plotpoint}}
\put(495.00,411.00){\usebox{\plotpoint}}
\put(485,405){\usebox{\plotpoint}}
\put(485.00,405.00){\usebox{\plotpoint}}
\put(474,399){\usebox{\plotpoint}}
\put(474.00,399.00){\usebox{\plotpoint}}
\put(464,392){\usebox{\plotpoint}}
\put(464.00,392.00){\usebox{\plotpoint}}
\put(454,386){\usebox{\plotpoint}}
\put(454.00,386.00){\usebox{\plotpoint}}
\put(444,380){\usebox{\plotpoint}}
\put(444.00,380.00){\usebox{\plotpoint}}
\put(434,373){\usebox{\plotpoint}}
\put(434.00,373.00){\usebox{\plotpoint}}
\put(424,367){\usebox{\plotpoint}}
\put(424.00,367.00){\usebox{\plotpoint}}
\put(419,364){\usebox{\plotpoint}}
\put(606,469){\usebox{\plotpoint}}
\put(606,469){\usebox{\plotpoint}}
\put(606.00,469.00){\usebox{\plotpoint}}
\put(597,463){\usebox{\plotpoint}}
\put(597.00,463.00){\usebox{\plotpoint}}
\put(587,457){\usebox{\plotpoint}}
\put(587.00,457.00){\usebox{\plotpoint}}
\put(577,450){\usebox{\plotpoint}}
\put(577.00,450.00){\usebox{\plotpoint}}
\put(567,444){\usebox{\plotpoint}}
\put(567.00,444.00){\usebox{\plotpoint}}
\put(558,438){\usebox{\plotpoint}}
\put(558.00,438.00){\usebox{\plotpoint}}
\put(548,431){\usebox{\plotpoint}}
\put(548.00,431.00){\usebox{\plotpoint}}
\put(538,425){\usebox{\plotpoint}}
\put(538.00,425.00){\usebox{\plotpoint}}
\put(529,419){\usebox{\plotpoint}}
\put(529.00,419.00){\usebox{\plotpoint}}
\put(519,413){\usebox{\plotpoint}}
\put(519.00,413.00){\usebox{\plotpoint}}
\put(509,406){\usebox{\plotpoint}}
\put(509.00,406.00){\usebox{\plotpoint}}
\put(500,400){\usebox{\plotpoint}}
\put(500.00,400.00){\usebox{\plotpoint}}
\put(490,394){\usebox{\plotpoint}}
\put(490.00,394.00){\usebox{\plotpoint}}
\put(480,387){\usebox{\plotpoint}}
\put(480.00,387.00){\usebox{\plotpoint}}
\put(471,381){\usebox{\plotpoint}}
\put(471.00,381.00){\usebox{\plotpoint}}
\put(461,375){\usebox{\plotpoint}}
\put(461.00,375.00){\usebox{\plotpoint}}
\put(451,368){\usebox{\plotpoint}}
\put(451.00,368.00){\usebox{\plotpoint}}
\put(447,365){\usebox{\plotpoint}}
\put(629,471){\usebox{\plotpoint}}
\put(629,471){\usebox{\plotpoint}}
\put(629.00,471.00){\usebox{\plotpoint}}
\put(620,464){\usebox{\plotpoint}}
\put(620.00,464.00){\usebox{\plotpoint}}
\put(611,458){\usebox{\plotpoint}}
\put(611.00,458.00){\usebox{\plotpoint}}
\put(602,452){\usebox{\plotpoint}}
\put(602.00,452.00){\usebox{\plotpoint}}
\put(593,445){\usebox{\plotpoint}}
\put(593.00,445.00){\usebox{\plotpoint}}
\put(584,439){\usebox{\plotpoint}}
\put(584.00,439.00){\usebox{\plotpoint}}
\put(575,433){\usebox{\plotpoint}}
\put(575.00,433.00){\usebox{\plotpoint}}
\put(565,427){\usebox{\plotpoint}}
\put(565.00,427.00){\usebox{\plotpoint}}
\put(556,420){\usebox{\plotpoint}}
\put(556.00,420.00){\usebox{\plotpoint}}
\put(547,414){\usebox{\plotpoint}}
\put(547.00,414.00){\usebox{\plotpoint}}
\put(538,408){\usebox{\plotpoint}}
\put(538.00,408.00){\usebox{\plotpoint}}
\put(529,402){\usebox{\plotpoint}}
\put(529.00,402.00){\usebox{\plotpoint}}
\put(520,395){\usebox{\plotpoint}}
\put(520.00,395.00){\usebox{\plotpoint}}
\put(511,389){\usebox{\plotpoint}}
\put(511.00,389.00){\usebox{\plotpoint}}
\put(502,383){\usebox{\plotpoint}}
\put(502.00,383.00){\usebox{\plotpoint}}
\put(493,377){\usebox{\plotpoint}}
\put(493.00,377.00){\usebox{\plotpoint}}
\put(484,370){\usebox{\plotpoint}}
\put(484.00,370.00){\usebox{\plotpoint}}
\put(480,367){\usebox{\plotpoint}}
\put(657,473){\usebox{\plotpoint}}
\put(657,473){\usebox{\plotpoint}}
\put(657.00,473.00){\usebox{\plotpoint}}
\put(648,466){\usebox{\plotpoint}}
\put(648.00,466.00){\usebox{\plotpoint}}
\put(640,460){\usebox{\plotpoint}}
\put(640.00,460.00){\usebox{\plotpoint}}
\put(631,454){\usebox{\plotpoint}}
\put(631.00,454.00){\usebox{\plotpoint}}
\put(623,448){\usebox{\plotpoint}}
\put(623.00,448.00){\usebox{\plotpoint}}
\put(614,442){\usebox{\plotpoint}}
\put(614.00,442.00){\usebox{\plotpoint}}
\put(606,435){\usebox{\plotpoint}}
\put(606.00,435.00){\usebox{\plotpoint}}
\put(598,429){\usebox{\plotpoint}}
\put(598.00,429.00){\usebox{\plotpoint}}
\put(589,423){\usebox{\plotpoint}}
\put(589.00,423.00){\usebox{\plotpoint}}
\put(581,417){\usebox{\plotpoint}}
\put(581.00,417.00){\usebox{\plotpoint}}
\put(573,411){\usebox{\plotpoint}}
\put(573.00,411.00){\usebox{\plotpoint}}
\put(564,404){\usebox{\plotpoint}}
\put(564.00,404.00){\usebox{\plotpoint}}
\put(556,398){\usebox{\plotpoint}}
\put(556.00,398.00){\usebox{\plotpoint}}
\put(548,392){\usebox{\plotpoint}}
\put(548.00,392.00){\usebox{\plotpoint}}
\put(539,386){\usebox{\plotpoint}}
\put(539.00,386.00){\usebox{\plotpoint}}
\put(531,380){\usebox{\plotpoint}}
\put(531.00,380.00){\usebox{\plotpoint}}
\put(523,374){\usebox{\plotpoint}}
\put(523.00,374.00){\usebox{\plotpoint}}
\put(519,370){\usebox{\plotpoint}}
\put(688,475){\usebox{\plotpoint}}
\put(688,475){\usebox{\plotpoint}}
\put(688.00,475.00){\usebox{\plotpoint}}
\put(681,469){\usebox{\plotpoint}}
\put(681.00,469.00){\usebox{\plotpoint}}
\put(673,463){\usebox{\plotpoint}}
\put(673.00,463.00){\usebox{\plotpoint}}
\put(665,457){\usebox{\plotpoint}}
\put(665.00,457.00){\usebox{\plotpoint}}
\put(658,451){\usebox{\plotpoint}}
\put(658.00,451.00){\usebox{\plotpoint}}
\put(650,445){\usebox{\plotpoint}}
\put(650.00,445.00){\usebox{\plotpoint}}
\put(643,439){\usebox{\plotpoint}}
\put(643.00,439.00){\usebox{\plotpoint}}
\put(635,433){\usebox{\plotpoint}}
\put(635.00,433.00){\usebox{\plotpoint}}
\put(628,427){\usebox{\plotpoint}}
\put(628.00,427.00){\usebox{\plotpoint}}
\put(620,421){\usebox{\plotpoint}}
\put(620.00,421.00){\usebox{\plotpoint}}
\put(613,415){\usebox{\plotpoint}}
\put(613.00,415.00){\usebox{\plotpoint}}
\put(606,408){\usebox{\plotpoint}}
\put(606.00,408.00){\usebox{\plotpoint}}
\put(598,402){\usebox{\plotpoint}}
\put(598.00,402.00){\usebox{\plotpoint}}
\put(591,396){\usebox{\plotpoint}}
\put(591.00,396.00){\usebox{\plotpoint}}
\put(584,390){\usebox{\plotpoint}}
\put(584.00,390.00){\usebox{\plotpoint}}
\put(576,384){\usebox{\plotpoint}}
\put(576.00,384.00){\usebox{\plotpoint}}
\put(569,378){\usebox{\plotpoint}}
\put(569.00,378.00){\usebox{\plotpoint}}
\put(565,375){\usebox{\plotpoint}}
\put(725,480){\usebox{\plotpoint}}
\put(725,480){\usebox{\plotpoint}}
\put(725.00,480.00){\usebox{\plotpoint}}
\put(719,474){\usebox{\plotpoint}}
\put(719.00,474.00){\usebox{\plotpoint}}
\put(712,468){\usebox{\plotpoint}}
\put(712.00,468.00){\usebox{\plotpoint}}
\put(706,462){\usebox{\plotpoint}}
\put(706.00,462.00){\usebox{\plotpoint}}
\put(699,456){\usebox{\plotpoint}}
\put(699.00,456.00){\usebox{\plotpoint}}
\put(693,450){\usebox{\plotpoint}}
\put(693.00,450.00){\usebox{\plotpoint}}
\put(686,444){\usebox{\plotpoint}}
\put(686.00,444.00){\usebox{\plotpoint}}
\put(680,438){\usebox{\plotpoint}}
\put(680.00,438.00){\usebox{\plotpoint}}
\put(673,432){\usebox{\plotpoint}}
\put(673.00,432.00){\usebox{\plotpoint}}
\put(667,426){\usebox{\plotpoint}}
\put(667.00,426.00){\usebox{\plotpoint}}
\put(661,420){\usebox{\plotpoint}}
\put(661.00,420.00){\usebox{\plotpoint}}
\put(654,415){\usebox{\plotpoint}}
\put(654.00,415.00){\usebox{\plotpoint}}
\put(648,409){\usebox{\plotpoint}}
\put(648.00,409.00){\usebox{\plotpoint}}
\put(642,403){\usebox{\plotpoint}}
\put(642.00,403.00){\usebox{\plotpoint}}
\put(636,397){\usebox{\plotpoint}}
\put(636.00,397.00){\usebox{\plotpoint}}
\put(630,391){\usebox{\plotpoint}}
\put(630.00,391.00){\usebox{\plotpoint}}
\put(624,385){\usebox{\plotpoint}}
\put(624.00,385.00){\usebox{\plotpoint}}
\put(621,382){\usebox{\plotpoint}}
\put(769,486){\usebox{\plotpoint}}
\put(769,486){\usebox{\plotpoint}}
\put(769.00,486.00){\usebox{\plotpoint}}
\put(763,480){\usebox{\plotpoint}}
\put(763.00,480.00){\usebox{\plotpoint}}
\put(758,474){\usebox{\plotpoint}}
\put(758.00,474.00){\usebox{\plotpoint}}
\put(753,468){\usebox{\plotpoint}}
\put(753.00,468.00){\usebox{\plotpoint}}
\put(747,463){\usebox{\plotpoint}}
\put(747.00,463.00){\usebox{\plotpoint}}
\put(742,457){\usebox{\plotpoint}}
\put(742.00,457.00){\usebox{\plotpoint}}
\put(737,451){\usebox{\plotpoint}}
\put(737.00,451.00){\usebox{\plotpoint}}
\put(732,446){\usebox{\plotpoint}}
\put(732.00,446.00){\usebox{\plotpoint}}
\put(727,440){\usebox{\plotpoint}}
\put(727.00,440.00){\usebox{\plotpoint}}
\put(722,434){\usebox{\plotpoint}}
\put(722.00,434.00){\usebox{\plotpoint}}
\put(717,429){\usebox{\plotpoint}}
\put(717.00,429.00){\usebox{\plotpoint}}
\put(712,423){\usebox{\plotpoint}}
\put(712.00,423.00){\usebox{\plotpoint}}
\put(707,418){\usebox{\plotpoint}}
\put(707.00,418.00){\usebox{\plotpoint}}
\put(702,412){\usebox{\plotpoint}}
\put(702.00,412.00){\usebox{\plotpoint}}
\put(698,407){\usebox{\plotpoint}}
\put(698.00,407.00){\usebox{\plotpoint}}
\put(693,401){\usebox{\plotpoint}}
\put(693.00,401.00){\usebox{\plotpoint}}
\put(688,395){\usebox{\plotpoint}}
\put(688.00,395.00){\usebox{\plotpoint}}
\put(686,393){\usebox{\plotpoint}}
\put(820,494){\usebox{\plotpoint}}
\put(820,494){\usebox{\plotpoint}}
\put(820.00,494.00){\usebox{\plotpoint}}
\put(816,489){\usebox{\plotpoint}}
\put(816.00,489.00){\usebox{\plotpoint}}
\put(812,483){\usebox{\plotpoint}}
\put(812.00,483.00){\usebox{\plotpoint}}
\put(808,478){\usebox{\plotpoint}}
\put(808.00,478.00){\usebox{\plotpoint}}
\put(804,473){\usebox{\plotpoint}}
\put(804.00,473.00){\usebox{\plotpoint}}
\put(801,467){\usebox{\plotpoint}}
\put(801.00,467.00){\usebox{\plotpoint}}
\put(797,462){\usebox{\plotpoint}}
\put(797.00,462.00){\usebox{\plotpoint}}
\put(793,457){\usebox{\plotpoint}}
\put(793.00,457.00){\usebox{\plotpoint}}
\put(790,452){\usebox{\plotpoint}}
\put(790.00,452.00){\usebox{\plotpoint}}
\put(787,446){\usebox{\plotpoint}}
\put(787.00,446.00){\usebox{\plotpoint}}
\put(783,441){\usebox{\plotpoint}}
\put(783.00,441.00){\usebox{\plotpoint}}
\put(780,436){\usebox{\plotpoint}}
\put(780.00,436.00){\usebox{\plotpoint}}
\put(777,431){\usebox{\plotpoint}}
\put(777.00,431.00){\usebox{\plotpoint}}
\put(774,426){\usebox{\plotpoint}}
\put(774.00,426.00){\usebox{\plotpoint}}
\put(771,420){\usebox{\plotpoint}}
\put(771.00,420.00){\usebox{\plotpoint}}
\put(768,415){\usebox{\plotpoint}}
\put(768.00,415.00){\usebox{\plotpoint}}
\put(765,410){\usebox{\plotpoint}}
\put(765.00,410.00){\usebox{\plotpoint}}
\put(763,408){\usebox{\plotpoint}}
\put(879,506){\usebox{\plotpoint}}
\put(879,506){\usebox{\plotpoint}}
\put(879.00,506.00){\usebox{\plotpoint}}
\put(877,501){\usebox{\plotpoint}}
\put(877.00,501.00){\usebox{\plotpoint}}
\put(875,496){\usebox{\plotpoint}}
\put(875.00,496.00){\usebox{\plotpoint}}
\put(873,492){\usebox{\plotpoint}}
\put(873.00,492.00){\usebox{\plotpoint}}
\put(871,487){\usebox{\plotpoint}}
\put(871.00,487.00){\usebox{\plotpoint}}
\put(869,482){\usebox{\plotpoint}}
\put(869.00,482.00){\usebox{\plotpoint}}
\put(867,477){\usebox{\plotpoint}}
\put(867.00,477.00){\usebox{\plotpoint}}
\put(866,473){\usebox{\plotpoint}}
\put(866.00,473.00){\usebox{\plotpoint}}
\put(864,468){\usebox{\plotpoint}}
\put(864.00,468.00){\usebox{\plotpoint}}
\put(863,463){\usebox{\plotpoint}}
\put(863.00,463.00){\usebox{\plotpoint}}
\put(861,459){\usebox{\plotpoint}}
\put(861.00,459.00){\usebox{\plotpoint}}
\put(860,454){\usebox{\plotpoint}}
\put(860.00,454.00){\usebox{\plotpoint}}
\put(859,449){\usebox{\plotpoint}}
\put(859.00,449.00){\usebox{\plotpoint}}
\put(858,445){\usebox{\plotpoint}}
\put(858.00,445.00){\usebox{\plotpoint}}
\put(857,441){\usebox{\plotpoint}}
\put(857.00,441.00){\usebox{\plotpoint}}
\put(856,436){\usebox{\plotpoint}}
\put(856.00,436.00){\usebox{\plotpoint}}
\put(855,432){\usebox{\plotpoint}}
\put(855.00,432.00){\usebox{\plotpoint}}
\put(855,429){\usebox{\plotpoint}}
\put(949,523){\usebox{\plotpoint}}
\put(949,523){\usebox{\plotpoint}}
\put(949.00,523.00){\usebox{\plotpoint}}
\put(949,519){\usebox{\plotpoint}}
\put(949.00,519.00){\usebox{\plotpoint}}
\put(949,515){\usebox{\plotpoint}}
\put(949.00,515.00){\usebox{\plotpoint}}
\put(949,511){\usebox{\plotpoint}}
\put(949.00,511.00){\usebox{\plotpoint}}
\put(949,507){\usebox{\plotpoint}}
\put(949.00,507.00){\usebox{\plotpoint}}
\put(950,503){\usebox{\plotpoint}}
\put(950.00,503.00){\usebox{\plotpoint}}
\put(950,499){\usebox{\plotpoint}}
\put(950.00,499.00){\usebox{\plotpoint}}
\put(951,495){\usebox{\plotpoint}}
\put(951.00,495.00){\usebox{\plotpoint}}
\put(952,491){\usebox{\plotpoint}}
\put(952.00,491.00){\usebox{\plotpoint}}
\put(953,487){\usebox{\plotpoint}}
\put(953.00,487.00){\usebox{\plotpoint}}
\put(954,484){\usebox{\plotpoint}}
\put(954.00,484.00){\usebox{\plotpoint}}
\put(955,480){\usebox{\plotpoint}}
\put(955.00,480.00){\usebox{\plotpoint}}
\put(956,476){\usebox{\plotpoint}}
\put(956.00,476.00){\usebox{\plotpoint}}
\put(958,473){\usebox{\plotpoint}}
\put(958.00,473.00){\usebox{\plotpoint}}
\put(959,469){\usebox{\plotpoint}}
\put(959.00,469.00){\usebox{\plotpoint}}
\put(961,466){\usebox{\plotpoint}}
\put(961.00,466.00){\usebox{\plotpoint}}
\put(962,462){\usebox{\plotpoint}}
\put(962.00,462.00){\usebox{\plotpoint}}
\put(963,461){\usebox{\plotpoint}}
\put(1031,547){\usebox{\plotpoint}}
\put(1031,547){\usebox{\plotpoint}}
\put(1031.00,547.00){\usebox{\plotpoint}}
\put(1033,544){\usebox{\plotpoint}}
\put(1033.00,544.00){\usebox{\plotpoint}}
\put(1036,541){\usebox{\plotpoint}}
\put(1036.00,541.00){\usebox{\plotpoint}}
\put(1039,538){\usebox{\plotpoint}}
\put(1039.00,538.00){\usebox{\plotpoint}}
\put(1042,535){\usebox{\plotpoint}}
\put(1042.00,535.00){\usebox{\plotpoint}}
\put(1045,532){\usebox{\plotpoint}}
\put(1045.00,532.00){\usebox{\plotpoint}}
\put(1048,529){\usebox{\plotpoint}}
\put(1048.00,529.00){\usebox{\plotpoint}}
\put(1051,527){\usebox{\plotpoint}}
\put(1051.00,527.00){\usebox{\plotpoint}}
\put(1055,524){\usebox{\plotpoint}}
\put(1055.00,524.00){\usebox{\plotpoint}}
\put(1059,522){\usebox{\plotpoint}}
\put(1059.00,522.00){\usebox{\plotpoint}}
\put(1063,519){\usebox{\plotpoint}}
\put(1063.00,519.00){\usebox{\plotpoint}}
\put(1067,517){\usebox{\plotpoint}}
\put(1067.00,517.00){\usebox{\plotpoint}}
\put(1071,515){\usebox{\plotpoint}}
\put(1071.00,515.00){\usebox{\plotpoint}}
\put(1074,513){\usebox{\plotpoint}}
\put(1126,580){\usebox{\plotpoint}}
\put(1126,580){\usebox{\plotpoint}}
\put(1126.00,580.00){\usebox{\plotpoint}}
\put(1132,579){\usebox{\plotpoint}}
\put(1132.00,579.00){\usebox{\plotpoint}}
\put(1138,577){\usebox{\plotpoint}}
\put(1138.00,577.00){\usebox{\plotpoint}}
\put(1144,576){\usebox{\plotpoint}}
\put(1144.00,576.00){\usebox{\plotpoint}}
\put(1150,574){\usebox{\plotpoint}}
\put(1150.00,574.00){\usebox{\plotpoint}}
\put(1156,573){\usebox{\plotpoint}}
\put(1156.00,573.00){\usebox{\plotpoint}}
\put(1161,572){\usebox{\plotpoint}}
\put(1300,674){\makebox(0,0)[r]{$\mathcal{H}_2$}}
\put(1320.0,674.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(490,457.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491.0,459.0){\usebox{\plotpoint}}
\put(492.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,459.0){\usebox{\plotpoint}}
\put(495.0,459.0){\usebox{\plotpoint}}
\put(496.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498.0,459.0){\usebox{\plotpoint}}
\put(499.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501.0,459.0){\usebox{\plotpoint}}
\put(502.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(508.0,459.0){\usebox{\plotpoint}}
\put(509.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,459.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(524.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528,458.67){\rule{0.723pt}{0.400pt}}
\multiput(528.00,458.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(536.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(541.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(544.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(547.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(550.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(553.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(556.0,460.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(560.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(567,459.67){\rule{0.723pt}{0.400pt}}
\multiput(567.00,459.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(563.0,460.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(570.0,461.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(574.0,461.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(578.0,461.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(582.0,461.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(586.0,461.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(590.0,461.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(595.0,461.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(604,460.67){\rule{0.964pt}{0.400pt}}
\multiput(604.00,460.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599.0,461.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(608.0,462.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(613.0,462.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(618.0,462.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(624.0,462.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(629.0,462.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(640,461.67){\rule{1.445pt}{0.400pt}}
\multiput(640.00,461.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(635.0,462.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(646.0,463.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(652.0,463.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(659.0,463.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(665.0,463.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(679,462.67){\rule{1.686pt}{0.400pt}}
\multiput(679.00,462.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(672.0,463.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(686.0,464.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(693.0,464.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(701.0,464.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(717,463.67){\rule{1.927pt}{0.400pt}}
\multiput(717.00,463.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(709.0,464.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(725.0,465.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(733.0,465.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(751,464.67){\rule{2.409pt}{0.400pt}}
\multiput(751.00,464.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(742.0,465.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(761.0,466.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(770.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(791,465.67){\rule{2.409pt}{0.400pt}}
\multiput(791.00,465.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(780.0,466.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(801.0,467.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(823,466.67){\rule{2.891pt}{0.400pt}}
\multiput(823.00,466.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(812.0,467.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(835.0,468.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(847.0,468.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(872,467.67){\rule{3.132pt}{0.400pt}}
\multiput(872.00,467.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(859.0,468.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(898,468.67){\rule{3.373pt}{0.400pt}}
\multiput(898.00,468.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(885.0,469.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(912.0,470.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(941,469.67){\rule{3.854pt}{0.400pt}}
\multiput(941.00,469.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(927.0,470.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(972,470.67){\rule{4.095pt}{0.400pt}}
\multiput(972.00,470.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(957.0,471.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(989.0,472.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1023,471.67){\rule{4.095pt}{0.400pt}}
\multiput(1023.00,471.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1005.0,472.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1059,472.67){\rule{4.336pt}{0.400pt}}
\multiput(1059.00,472.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1040.0,473.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1097,473.67){\rule{4.818pt}{0.400pt}}
\multiput(1097.00,473.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1077.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1138,474.67){\rule{5.059pt}{0.400pt}}
\multiput(1138.00,474.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1159,475.67){\rule{5.300pt}{0.400pt}}
\multiput(1159.00,475.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1117.0,475.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1181.0,477.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1204.0,477.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(428,424.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,424.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,425.0){\usebox{\plotpoint}}
\put(430.0,426.0){\usebox{\plotpoint}}
\put(431.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433.0,426.0){\usebox{\plotpoint}}
\put(434.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,426.0){\usebox{\plotpoint}}
\put(437.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,426.0){\usebox{\plotpoint}}
\put(444.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,426.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(457.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461.0,426.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(466,425.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,425.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469.0,427.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(474.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(483.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(489.0,427.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(493.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(496.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(503,426.67){\rule{0.964pt}{0.400pt}}
\multiput(503.00,426.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(499.0,427.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(507.0,428.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(511.0,428.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(515.0,428.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(519.0,428.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(523.0,428.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(527.0,428.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(532.0,428.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(541,427.67){\rule{1.204pt}{0.400pt}}
\multiput(541.00,427.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(537.0,428.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(546.0,429.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(552.0,429.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(557.0,429.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(562.0,429.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(568.0,429.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(580,428.67){\rule{1.445pt}{0.400pt}}
\multiput(580.00,428.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(574.0,429.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(586.0,430.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(592.0,430.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(599.0,430.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(606.0,430.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(620,429.67){\rule{1.686pt}{0.400pt}}
\multiput(620.00,429.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(613.0,430.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(627.0,431.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(635.0,431.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(651,430.67){\rule{2.168pt}{0.400pt}}
\multiput(651.00,430.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(643.0,431.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(660.0,432.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(668.0,432.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(677.0,432.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(696,431.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,431.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(687.0,432.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(706.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(727,432.67){\rule{2.650pt}{0.400pt}}
\multiput(727.00,432.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(716.0,433.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(738.0,434.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(749.0,434.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(772,433.67){\rule{3.132pt}{0.400pt}}
\multiput(772.00,433.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(760.0,434.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(785.0,435.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(811,434.67){\rule{3.132pt}{0.400pt}}
\multiput(811.00,434.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(797.0,435.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(838,435.67){\rule{3.373pt}{0.400pt}}
\multiput(838.00,435.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(824.0,436.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(852.0,437.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(883,436.67){\rule{3.614pt}{0.400pt}}
\multiput(883.00,436.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(867.0,437.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(915,437.67){\rule{3.854pt}{0.400pt}}
\multiput(915.00,437.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(898.0,438.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(949,438.67){\rule{4.336pt}{0.400pt}}
\multiput(949.00,438.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(931.0,439.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(985,439.67){\rule{4.577pt}{0.400pt}}
\multiput(985.00,439.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(967.0,440.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1024,440.67){\rule{4.818pt}{0.400pt}}
\multiput(1024.00,440.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1004.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065,441.67){\rule{5.300pt}{0.400pt}}
\multiput(1065.00,441.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1044.0,442.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1109,442.67){\rule{5.541pt}{0.400pt}}
\multiput(1109.00,442.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1087.0,443.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1132.0,444.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(367,391.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.0,392.0){\usebox{\plotpoint}}
\put(369.0,393.0){\usebox{\plotpoint}}
\put(370.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,393.0){\usebox{\plotpoint}}
\put(375.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(396.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(403,392.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(401.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(409.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(415.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(418.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(421.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(424.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(427.0,394.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431.0,394.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(435.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(442,393.67){\rule{0.964pt}{0.400pt}}
\multiput(442.00,393.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(438.0,394.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(446.0,395.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(450.0,395.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(454.0,395.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(459.0,395.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(463.0,395.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(468.0,395.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(477,394.67){\rule{1.445pt}{0.400pt}}
\multiput(477.00,394.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(472.0,395.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(483.0,396.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(488.0,396.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(493.0,396.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(499.0,396.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(505.0,396.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(517,395.67){\rule{1.445pt}{0.400pt}}
\multiput(517.00,395.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(511.0,396.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(523.0,397.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(530.0,397.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(536.0,397.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(543.0,397.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(558,396.67){\rule{1.927pt}{0.400pt}}
\multiput(558.00,396.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(551.0,397.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(566.0,398.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(574.0,398.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(591,397.67){\rule{1.927pt}{0.400pt}}
\multiput(591.00,397.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(582.0,398.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(599.0,399.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(608.0,399.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(627,398.67){\rule{2.409pt}{0.400pt}}
\multiput(627.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618.0,399.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(637.0,400.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(648.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(669,399.67){\rule{2.891pt}{0.400pt}}
\multiput(669.00,399.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(658.0,400.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(681.0,401.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(704,400.67){\rule{3.132pt}{0.400pt}}
\multiput(704.00,400.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(692.0,401.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(717.0,402.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(743,401.67){\rule{3.373pt}{0.400pt}}
\multiput(743.00,401.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(730.0,402.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(757.0,403.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(786,402.67){\rule{3.614pt}{0.400pt}}
\multiput(786.00,402.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(771.0,403.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(816,403.67){\rule{3.854pt}{0.400pt}}
\multiput(816.00,403.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(801.0,404.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(849,404.67){\rule{4.095pt}{0.400pt}}
\multiput(849.00,404.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(832.0,405.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(866.0,406.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(902,405.67){\rule{4.577pt}{0.400pt}}
\multiput(902.00,405.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(884.0,406.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(941,406.67){\rule{4.818pt}{0.400pt}}
\multiput(941.00,406.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(961,407.67){\rule{4.818pt}{0.400pt}}
\multiput(961.00,407.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(921.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003,408.67){\rule{5.300pt}{0.400pt}}
\multiput(1003.00,408.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(981.0,409.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1048,409.67){\rule{5.782pt}{0.400pt}}
\multiput(1048.00,409.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1025.0,410.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1072.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(509,469){\usebox{\plotpoint}}
\multiput(505.26,467.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(507.13,468.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(493.26,461.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(495.13,462.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(481.98,455.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(483.49,456.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(470.26,448.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(472.13,449.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(458.26,442.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(460.13,443.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(446.74,436.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(448.37,437.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(434.26,429.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(436.13,430.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(422.54,423.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(424.27,424.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(411.74,417.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(413.37,418.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(399.26,410.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(401.13,411.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(387.26,404.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(389.13,405.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(375.98,398.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(377.49,399.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(364.26,391.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(366.13,392.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(352.26,385.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(354.13,386.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(340.74,379.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(342.37,380.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(328.26,372.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(330.13,373.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(316.82,366.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(318.41,367.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(515,470){\usebox{\plotpoint}}
\multiput(511.98,468.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(513.49,469.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(500.26,461.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(502.13,462.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(488.54,455.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(490.27,456.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(477.74,449.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(479.37,450.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(465.26,442.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(467.13,443.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(453.54,436.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(455.27,437.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(442.74,430.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(444.37,431.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(430.26,423.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(432.13,424.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(418.54,417.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(420.27,418.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(407.74,411.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(409.37,412.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(395.26,404.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(397.13,405.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(383.54,398.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(385.27,399.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(372.74,392.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(374.37,393.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(360.26,385.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(362.13,386.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(348.54,379.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(350.27,380.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(337.74,373.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(339.37,374.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(325.26,366.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(327.13,367.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(523,470){\usebox{\plotpoint}}
\multiput(519.98,468.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(521.49,469.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(508.26,461.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(510.13,462.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(496.54,455.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(498.27,456.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(485.26,449.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(487.13,450.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(473.98,443.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(475.49,444.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(462.26,436.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(464.13,437.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(450.54,430.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(452.27,431.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(439.74,424.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(441.37,425.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(427.54,417.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(429.27,418.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(416.26,411.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(418.13,412.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(404.98,405.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(406.49,406.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(393.26,398.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(395.13,399.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(381.54,392.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(383.27,393.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(370.74,386.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(372.37,387.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(358.54,379.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(360.27,380.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(347.26,373.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(349.13,374.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(336.51,367.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(337.75,368.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(532,470){\usebox{\plotpoint}}
\multiput(528.54,468.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(530.27,469.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(517.74,462.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(519.37,463.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(505.54,455.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(507.27,456.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(494.54,449.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(496.27,450.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(483.98,443.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(485.49,444.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(472.26,436.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(474.13,437.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(460.54,430.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(462.27,431.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(449.98,424.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(451.49,425.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(438.26,417.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(440.13,418.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(426.54,411.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(428.27,412.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(415.54,405.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(417.27,406.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(404.98,399.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(406.49,400.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(393.26,392.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(395.13,393.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(381.54,386.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(383.27,387.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(370.98,380.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(372.49,381.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(359.54,373.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(361.27,374.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(348.26,367.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(350.13,368.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(542,470){\usebox{\plotpoint}}
\multiput(538.54,468.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(540.27,469.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(527.54,462.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(529.27,463.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(516.98,456.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(518.49,457.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(505.54,449.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(507.27,450.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(494.54,443.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(496.27,444.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(483.98,437.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(485.49,438.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(472.54,430.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(474.27,431.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(461.54,424.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(463.27,425.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(450.54,418.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(452.27,419.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(439.98,412.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(441.49,413.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(428.54,405.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(430.27,406.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(417.54,399.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(419.27,400.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(406.98,393.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(408.49,394.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(395.54,386.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(397.27,387.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(384.54,380.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(386.27,381.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(373.98,374.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(375.49,375.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(362.82,367.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(364.41,368.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(555,471){\usebox{\plotpoint}}
\multiput(551.98,469.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(553.49,470.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(540.54,462.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(542.27,463.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(529.54,456.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(531.27,457.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(519.21,450.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(520.61,451.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(508.54,443.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(510.27,444.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(497.54,437.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(499.27,438.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(486.54,431.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(488.27,432.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(476.21,425.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(477.61,426.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(465.54,418.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(467.27,419.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(454.54,412.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(456.27,413.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(444.21,406.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(445.61,407.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(433.54,399.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(435.27,400.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(422.54,393.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(424.27,394.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(412.21,387.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(413.61,388.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(401.54,380.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(403.27,381.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(390.54,374.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(392.27,375.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(379.82,368.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(381.41,369.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(569,471){\usebox{\plotpoint}}
\multiput(565.82,469.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(567.41,470.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(555.98,463.93)(-0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(557.49,464.17)(-9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(544.82,456.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(546.41,457.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(534.54,450.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(536.27,451.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(523.82,444.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(525.41,445.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(514.21,438.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(515.61,439.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(503.54,431.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(505.27,432.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(492.82,425.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(494.41,426.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(483.21,419.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(484.61,420.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(472.54,412.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(474.27,413.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(461.82,406.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(463.41,407.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(452.21,400.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(453.61,401.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(441.54,393.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(443.27,394.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(430.82,387.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(432.41,388.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(420.82,381.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(422.41,382.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(411.21,375.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(412.61,376.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(400.26,368.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(402.13,369.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(586,471){\usebox{\plotpoint}}
\multiput(582.82,469.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(584.41,470.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(572.82,463.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(574.41,464.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(562.82,457.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(564.41,458.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(553.21,451.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(554.61,452.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(542.82,444.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(544.41,445.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(532.82,438.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(534.41,439.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(523.21,432.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(524.61,433.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(512.82,425.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(514.41,426.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(502.82,419.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(504.41,420.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(492.82,413.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(494.41,414.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(483.45,407.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(484.73,408.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(473.82,400.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(475.41,401.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(463.82,394.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(465.41,395.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(454.21,388.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(455.61,389.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(443.82,381.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(445.41,382.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(434.09,375.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(435.55,376.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(424.82,369.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(426.41,370.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(605,472){\usebox{\plotpoint}}
\multiput(602.09,470.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(603.55,471.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(593.21,464.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(594.61,465.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(583.09,457.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(584.55,458.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(574.09,451.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(575.55,452.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.82,445.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(566.41,446.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(555.45,439.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(556.73,440.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(545.82,432.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(547.41,433.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(536.09,426.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(537.55,427.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.09,420.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(528.55,421.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(518.21,414.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(519.61,415.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(508.09,407.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(509.55,408.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(499.09,401.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(500.55,402.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(490.45,395.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(491.73,396.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(480.82,388.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(482.41,389.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(471.09,382.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(472.55,383.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(462.09,376.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(463.55,377.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(452.82,370.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(454.41,371.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(628,473){\usebox{\plotpoint}}
\multiput(625.45,471.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(626.73,472.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(616.37,464.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(617.69,465.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(608.09,458.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(609.55,459.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(599.09,452.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(600.55,453.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(590.45,446.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(591.73,447.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(581.37,439.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(582.69,440.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(573.09,433.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(574.55,434.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.09,427.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(565.55,428.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(555.69,421.93)(-0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(556.84,422.17)(-6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(547.09,414.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(548.55,415.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(538.09,408.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(539.55,409.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(529.37,402.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(530.69,403.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(521.45,396.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(522.73,397.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(512.37,389.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(513.69,390.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(504.09,383.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(505.55,384.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(495.37,377.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(496.69,378.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(487.51,371.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(488.75,372.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(655,473){\usebox{\plotpoint}}
\multiput(652.37,471.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(653.69,472.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(644.37,465.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(645.69,466.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(636.37,459.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(637.69,460.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(628.69,453.93)(-0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(629.84,454.17)(-6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(620.37,446.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(621.69,447.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(612.37,440.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(613.69,441.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(604.37,434.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(605.69,435.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(596.69,428.93)(-0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(597.84,429.17)(-6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(588.37,421.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(589.69,422.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(580.65,415.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(581.82,416.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(573.37,409.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(574.69,410.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(565.69,403.93)(-0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(566.84,404.17)(-6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(557.65,396.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(558.82,397.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(550.37,390.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(551.69,391.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(542.37,384.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(543.69,385.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(534.65,378.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(535.82,379.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(527.92,372.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(528.96,373.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(687,474){\usebox{\plotpoint}}
\multiput(684.37,472.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(685.69,473.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(676.65,466.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(677.82,467.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(669.92,460.93)(-0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(670.96,461.17)(-5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.65,453.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(663.82,454.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(655.65,447.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(656.82,448.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(648.65,441.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(649.82,442.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(641.65,435.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(642.82,436.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(634.92,429.93)(-0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(635.96,430.17)(-5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(627.65,422.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(628.82,423.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(620.92,416.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(621.96,417.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(614.65,410.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(615.82,411.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(607.65,404.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(608.82,405.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(601.93,397.65)(-0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(602.17,398.82)(-6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(594.65,391.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(595.82,392.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(587.65,385.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(588.82,386.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(580.92,379.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(581.96,380.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(574.92,373.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(575.96,374.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(723,475){\usebox{\plotpoint}}
\multiput(720.92,473.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(721.96,474.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(714.92,467.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(715.96,468.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(708.92,461.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(709.96,462.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(703.93,454.65)(-0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(704.17,455.82)(-6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(696.92,448.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(697.96,449.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(691.93,441.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(692.17,442.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(685.92,436.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(686.96,437.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(679.92,430.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(680.96,431.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(674.93,423.26)(-0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(675.17,424.63)(-5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(668.92,417.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(669.96,418.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(663.93,410.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(664.17,411.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(657.92,405.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(658.96,406.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(652.93,398.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(653.17,399.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(646.92,393.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(647.96,394.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(641.93,386.26)(-0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(642.17,387.63)(-5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(636.93,379.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(637.17,380.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(630.92,374.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(631.96,375.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(766,476){\usebox{\plotpoint}}
\multiput(764.94,473.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(765.17,474.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(760.93,467.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(761.17,468.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(755.93,461.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(756.17,462.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(750.94,455.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(751.17,456.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(746.93,449.26)(-0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(747.17,450.63)(-5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(741.94,442.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(742.17,443.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(737.94,436.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(738.17,437.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(733.93,430.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(734.17,431.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(728.94,424.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(729.17,425.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(724.94,418.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(725.17,419.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(720.94,412.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(721.17,413.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(716.94,406.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(717.17,407.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(712.94,399.68)(-0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(713.17,401.34)(-4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(708.94,393.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(709.17,394.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(704.95,386.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(705.17,388.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(701.94,381.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(702.17,382.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(697.17,375){\rule{0.400pt}{0.700pt}}
\multiput(698.17,376.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(817,478){\usebox{\plotpoint}}
\multiput(815.95,473.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(816.17,475.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(812.95,467.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(813.17,469.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(809.95,461.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(810.17,463.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(806.95,455.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(807.17,457.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(803.95,449.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(804.17,451.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(800.95,443.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(801.17,445.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(797.17,435){\rule{0.400pt}{1.300pt}}
\multiput(798.17,438.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(795.95,431.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(796.17,433.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(792.17,423){\rule{0.400pt}{1.300pt}}
\multiput(793.17,426.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(790.95,419.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(791.17,421.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(787.17,410){\rule{0.400pt}{1.500pt}}
\multiput(788.17,413.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(785.17,404){\rule{0.400pt}{1.300pt}}
\multiput(786.17,407.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(783.17,398){\rule{0.400pt}{1.300pt}}
\multiput(784.17,401.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(781.17,392){\rule{0.400pt}{1.300pt}}
\multiput(782.17,395.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(779.17,386){\rule{0.400pt}{1.300pt}}
\multiput(780.17,389.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(777.67,380){\rule{0.400pt}{1.445pt}}
\multiput(778.17,383.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(776.67,377){\rule{0.400pt}{0.723pt}}
\multiput(777.17,378.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(876,479){\usebox{\plotpoint}}
\put(874.67,473){\rule{0.400pt}{1.445pt}}
\multiput(875.17,476.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(873.67,467){\rule{0.400pt}{1.445pt}}
\multiput(874.17,470.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(872.17,461){\rule{0.400pt}{1.300pt}}
\multiput(873.17,464.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(870.67,449){\rule{0.400pt}{1.445pt}}
\multiput(871.17,452.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(869.67,443){\rule{0.400pt}{1.445pt}}
\multiput(870.17,446.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(872.0,455.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(868.67,431){\rule{0.400pt}{1.445pt}}
\multiput(869.17,434.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(870.0,437.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(869.0,425.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(869.0,419.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(869.0,413.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(869.0,407.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(869.0,401.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(868.67,389){\rule{0.400pt}{1.445pt}}
\multiput(868.17,392.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(869.67,382){\rule{0.400pt}{1.686pt}}
\multiput(869.17,385.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(869.0,395.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(871.0,379.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(945,481){\usebox{\plotpoint}}
\put(944.67,475){\rule{0.400pt}{1.445pt}}
\multiput(944.17,478.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(945.67,469){\rule{0.400pt}{1.445pt}}
\multiput(945.17,472.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(947.17,463){\rule{0.400pt}{1.300pt}}
\multiput(946.17,466.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(948.67,457){\rule{0.400pt}{1.445pt}}
\multiput(948.17,460.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(950.17,451){\rule{0.400pt}{1.300pt}}
\multiput(949.17,454.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(951.67,445){\rule{0.400pt}{1.445pt}}
\multiput(951.17,448.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(953.17,439){\rule{0.400pt}{1.300pt}}
\multiput(952.17,442.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(955.61,435.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(954.17,437.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(958.17,427){\rule{0.400pt}{1.300pt}}
\multiput(957.17,430.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(960.17,421){\rule{0.400pt}{1.300pt}}
\multiput(959.17,424.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(962.61,417.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(961.17,419.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(965.61,411.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(964.17,413.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(968.61,405.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(967.17,407.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(971.61,399.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(970.17,401.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(974.61,393.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(973.17,395.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(977.60,388.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(976.17,389.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(980.67,382){\rule{0.400pt}{0.723pt}}
\multiput(980.17,383.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1026,483){\usebox{\plotpoint}}
\multiput(1026.60,480.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1025.17,481.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1030.60,474.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1029.17,475.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1034.60,468.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1033.17,469.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1038.60,462.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1037.17,463.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1042.59,456.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1041.17,457.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1047.59,450.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1046.17,451.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1052.00,445.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1052.00,446.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1057.59,439.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1056.17,440.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1062.59,433.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1061.17,434.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1067.00,428.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1067.00,429.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1073.00,422.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1073.00,423.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1079.59,415.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1078.17,416.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(1121,485){\usebox{\plotpoint}}
\multiput(1121.00,483.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1121.00,484.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1128.00,478.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1128.00,479.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1135.00,472.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1135.00,473.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1143.00,466.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1143.00,467.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1151.00,460.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1151.00,461.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1159.00,454.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1159.00,455.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1232,488){\usebox{\plotpoint}}
\put(1232,488){\usebox{\plotpoint}}
\multiput(1228.33,304.92)(-0.982,-0.499){205}{\rule{0.885pt}{0.120pt}}
\multiput(1230.16,305.17)(-202.164,-104.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(268.00,228.92)(13.741,-0.497){53}{\rule{10.957pt}{0.120pt}}
\multiput(268.00,229.17)(737.258,-28.000){2}{\rule{5.479pt}{0.400pt}}
\put(1320,247){\makebox(0,0){x}}
\put(598,190){\makebox(0,0){y}}
\put(267,735){\makebox(0,0){z}}
\end{picture}

